A Strategic Routing Framework and Algorithms for Computing Alternative Paths

Traditional navigation services find the fastest route for a single driver. Though always using the fastest route seems desirable for every individual, selfish behavior can have undesirable effects such as higher energy consumption and avoidable congestion, even leading to higher overall and individual travel times. In contrast, strategic routing aims at optimizing the traffic for all agents regarding a global optimization goal. We introduce a framework to formalize real-world strategic routing scenarios as algorithmic problems and study one of them, which we call Single Alternative Path (SAP), in detail. There, we are given an original route between a single origin--destination pair. The goal is to suggest an alternative route to all agents that optimizes the overall travel time under the assumption that the agents distribute among both routes according to a psychological model, for which we introduce the concept of Pareto-conformity. We show that the SAP problem is NP-complete, even for such models. Nonetheless, assuming Pareto-conformity, we give multiple algorithms for different variants of SAP, using multi-criteria shortest path algorithms as subroutines. Moreover, we prove that several natural models are in fact Pareto-conform. The implementation of our algorithms serves as a proof of concept, showing that SAP can be solved in reasonable time even though the algorithms have exponential running time in the worst case.

==> content/graph/1d_sap.tex <==

\tikzexternalenable
\begin{tikzpicture}[->,>={Stealth[round,sep]},shorten >=1pt,auto,node distance=2cm,scale=0.4, every node/.style={transform shape},every path/.style={transform shape}]
  \begin{scope}[every node/.style={circle,draw=black,minimum size=1.6cm}]
    \node (1)              {\LARGE $v_1$};
    \node (2) [right =of 1]{\LARGE $v_2$};
    \node (3) [right =of 2]{\LARGE $v_{q-1}$};
    \node (4) [right =of 3]{\LARGE $v_{q}$};
    \node (5) [below =of 2]{\LARGE $v_2'$};
    \node (6) [right =of 5]{\LARGE $v_{q-1}'$};
\end{scope}
\node (0) at (4) {};
\begin{scope}[every edge/.style={draw=red,thick}, every path/.style={draw=red,thick}]
    \path[->] (2) edge node[above =of 2] {} +(1,2);
    \path[->] (3) edge node[above =of 3] {} +(1,2);
     \path[->] (1) edge node[above =of 1] {} +(1,2);
      \path[->] (4) edge node[above =of 4] {} +(1,2);
  \end{scope}
  
  \begin{scope}[every edge/.style={draw=blue,thick}, every path/.style={draw=blue,thick}]
   \path[<-] (6) edge node[above =of 6] {} +(1,2);
   \path[<-] (5) edge node[above =of 5] {} +(1,2);
   \path (4) edge [<-,transform canvas={xshift=-3mm, yshift=0.1mm}] node[above =of 4] {} +(1,2);
    \path (1) edge [<-,transform canvas={xshift=-3mm, yshift=0.1mm}] node[above =of 1] {} +(1,2);
  \end{scope}
  
    \draw (1) edge  (2);
    \draw (1) edge  (5);
    \draw (3) edge (4);
    \draw (6) edge (4);
    \path (2) -- node[auto=false]{\ldots} (3);
    \path (5) -- node[auto=false]{\ldots} (6);
    \path (2) -- node[auto=false]{\ldots} +(1.8,3.9);
    \path (3) -- node[auto=false]{\ldots} +(1.8,3.9);
     \path (1) -- node[auto=false]{\ldots} +(1.5,3.9);
     \path (5) -- node[auto=false]{\ldots} +(1.8,3.9);
      \path (6) -- node[auto=false]{\ldots} +(1.8,3.9);
      \path (4) -- node[auto=false]{\ldots} +(1.5,3.9);
    
  
\end{tikzpicture}
\tikzexternaldisable

==> content/graph/1d_sap_G.tex <==
\tikzexternalenable
\begin{tikzpicture}[->,>={Stealth[round,sep]},shorten >=1pt,auto,node distance=2cm,scale=0.4, every node/.style={transform shape},every path/.style={transform shape}]
  \begin{scope}[every node/.style={circle,draw=black,minimum size=1.6cm}]
    \node (1)              {\LARGE $v_1$};
    \node (2) [right =of 1]{\LARGE $v_2$};
    \node (3) [right =of 2]{\LARGE $v_{q-1}$};
    \node (4) [right =of 3]{\LARGE $v_{q}$};
\end{scope}

\begin{scope}[every edge/.style={draw=red,thick}, every path/.style={draw=red,thick}]
    \path[->] (2) edge node[above =of 2] {} +(1,2);
    \path[->] (3) edge node[above =of 3] {} +(1,2);
     \path[->] (1) edge node[above =of 1] {} +(1,2);
      \path[->] (4) edge node[above =of 4] {} +(1,2);
  \end{scope}
  
  \begin{scope}[every edge/.style={draw=blue,thick}, every path/.style={draw=blue,thick}]
   \path (4) edge [<-,transform canvas={xshift=-3mm, yshift=0.1mm}] node[above =of 4] {} +(1,2);
   \path (1) edge [<-,transform canvas={xshift=-3mm, yshift=0.1mm}] node[above =of 1] {} +(1,2);
     \path (2) edge [<-,transform canvas={xshift=-3mm, yshift=0.1mm}] node[above =of 2] {} +(1,2);
        \path (3) edge [<-,transform canvas={xshift=-3mm, yshift=0.1mm}] node[above =of 3] {} +(1,2);
  \end{scope}
  
    \draw (1) edge  (2);
    \draw (3) edge (4);
    \path (2) -- node[auto=false]{\ldots} (3);
    \path (2) -- node[auto=false]{\ldots} +(1.5,3.9);
    \path (3) -- node[auto=false]{\ldots} +(1.5,3.9);
     \path (1) -- node[auto=false]{\ldots} +(1.5,3.9);
      \path (4) -- node[auto=false]{\ldots} +(1.5,3.9);
    
  
\end{tikzpicture}
\tikzexternaldisable


==> content/plots/1d_old_runtime_relation.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2
    pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw
opacity={1.0}, rotate={0.0}}, legend
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line
width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0},
text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}}, axis
background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}},
anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, height=11\baselineskip,
xlabel near ticks, ylabel near ticks, legend pos={outer north east}, scaled x
ticks={false}, xlabel={vertices in original route}, x tick
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}},
xlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}},
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
xmajorgrids={true}, xmin={-10.799999999999999}, xmax={370.8},
xtick={{0.0,100.0,200.0,300.0}}, xticklabels={{$0$,$100$,$200$,$300$}}, xtick
align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}},
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x
grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line
width={0.5}, solid}, axis x line*={left}, x axis line
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line
width={1}, solid}, scaled y ticks={false},
ylabel={$\frac{{\mbox{runtime}}\>{\mbox{1D-SAP}}}{{\mbox{runtime}}\>{\mbox{1D-SAP-FC}}}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{9 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.047657891551876295}, ymax={116.1553444118159}, ytick={{0.1,1.0,10.0,100.0}}, yticklabels={{$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}, point meta max={nan}, point meta min={nan}}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name
    path={9dcc50a9-7869-47b1-b4e1-764445efed12}, draw opacity={1.0}, line
    width={0}, solid, mark={+}, mark size={1.0 pt}, mark
    options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0},
    fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line
width={0.5}, rotate={0}, solid}, only marks]
        coordinates {
            (53.0,0.5904995434746142)
            (19.0,0.5508701946072536)
            (79.0,0.6117279677999742)
            (15.0,0.7259696344179477)
            (39.0,0.7627766396139201)
            (131.0,1.0428412704284127)
            (70.0,0.8194553562691346)
            (45.0,0.7106958687084567)
            (104.0,1.2059496200021145)
            (111.0,0.9303207387721384)
            (78.0,0.7392974694791228)
            (19.0,0.6167407351255058)
            (71.0,0.7335675430643699)
            (8.0,0.6940979876728088)
            (131.0,0.8542349499929748)
            (13.0,0.6732823079929893)
            (91.0,1.7548690166427363)
            (123.0,0.8205932812104363)
            (144.0,0.753004890512852)
            (23.0,0.6904472202446443)
            (79.0,0.6672721683480982)
            (15.0,0.715136073242466)
            (83.0,0.8604099490408811)
            (53.0,0.8105946792258758)
            (39.0,0.7993773292341247)
            (91.0,1.2678161049238534)
            (131.0,1.1225415320980776)
            (70.0,0.7275067699691331)
            (45.0,0.7089227844626623)
            (111.0,0.9333017981306032)
            (78.0,0.6961192451091283)
            (127.0,5.922770441683471)
            (19.0,0.6990220395436184)
            (71.0,0.7930083220704996)
            (8.0,0.7083691523284817)
            (19.0,1.37199783786823)
            (131.0,0.5865212163550994)
            (13.0,0.7327812235692134)
            (23.0,0.7140347063724958)
            (348.0,8.160088720213535)
            (79.0,0.6962616130833451)
            (123.0,0.9072837257664557)
            (91.0,0.7415033599892045)
            (15.0,0.6785478619698803)
            (53.0,0.7186666772789138)
            (39.0,0.7171932525562025)
            (144.0,1.4210604360236851)
            (70.0,0.6557823375651218)
            (83.0,2.366924216083961)
            (131.0,0.5443625140107088)
            (279.0,1.6173365739378438)
            (45.0,0.7404415035871528)
            (78.0,0.652870230993663)
            (111.0,0.6224218723046732)
            (279.0,8.514509148696947)
            (19.0,0.5856820479330118)
            (71.0,0.7263048616172995)
            (359.0,11.339126108460885)
            (8.0,0.6864085768594363)
            (13.0,0.7170191660712676)
            (123.0,0.40449494848395207)
            (131.0,0.9619391474667904)
            (23.0,0.6828442532274829)
            (79.0,0.6786879512949209)
            (91.0,0.6955584833769918)
            (15.0,0.5492913692618226)
            (279.0,0.90485291184605)
            (104.0,9.275221961708667)
            (53.0,0.5611037301560438)
            (131.0,0.14017583766688363)
            (39.0,0.7668004870809392)
            (70.0,0.565395323944978)
            (127.0,12.863905668471519)
            (111.0,0.5387763582953012)
            (19.0,0.5704501877971265)
            (78.0,0.885144159898503)
            (45.0,0.89150750663542)
            (71.0,0.7169808301596954)
            (8.0,0.5445181207470052)
            (131.0,0.6002976252039633)
            (13.0,0.6796517885753568)
            (127.0,7.624268323779123)
            (23.0,1.010670447493718)
            (123.0,0.8837543360441426)
            (279.0,0.38429832620013565)
            (79.0,0.6880147326263584)
            (127.0,4.733162011777891)
            (15.0,0.6880043136954356)
            (91.0,0.7497273472271573)
            (131.0,0.07302568542280295)
            (53.0,0.5708761156969331)
            (39.0,0.7666021652210988)
            (70.0,0.47067528747002635)
            (144.0,0.7223711410323881)
            (111.0,0.3524201831500572)
            (45.0,0.770934995675323)
            (78.0,0.5397852368850491)
            (19.0,0.6544628991506363)
            (71.0,0.6223361749813718)
            (8.0,0.6818170487716881)
            (131.0,0.5133179097826404)
            (83.0,1.8640173812920267)
            (13.0,0.5531222420204783)
            (127.0,3.04638011345229)
            (23.0,0.6651040532179459)
            (123.0,1.506629351260593)
            (144.0,0.34045316408053933)
            (279.0,0.29167129710447465)
            (79.0,0.652797494645711)
            (91.0,0.6557950034105575)
            (15.0,0.6401990461652566)
            (104.0,1.7114495825202727)
            (19.0,9.37308684298728)
            (131.0,0.06587757632500718)
            (53.0,0.6636791823414979)
            (39.0,0.868329920728775)
            (70.0,0.5023911949968843)
            (348.0,0.9389038102032798)
            (78.0,0.6285039012291659)
            (111.0,0.2797515061947951)
            (83.0,0.3878942619548796)
            (45.0,0.5279025419817549)
            (19.0,0.6683471109601904)
            (71.0,0.678920643903666)
            (8.0,0.5549318031048248)
            (131.0,0.4936941243134946)
            (13.0,0.5491162423457018)
            (127.0,2.4330451110310913)
            (144.0,0.33536282179579696)
            (123.0,1.1587031677276374)
            (23.0,0.7190415944008289)
            (279.0,0.21403900300820292)
            (79.0,0.5247473338131036)
            (359.0,1.516303409794606)
            (104.0,0.7985908065432451)
            (91.0,0.6870210391646642)
            (131.0,0.05942793077483828)
            (15.0,0.7855937570223285)
            (53.0,0.7134143599271712)
            (348.0,0.8527458569781073)
            (70.0,0.47494598666723525)
            (39.0,0.8818308201365284)
            (83.0,0.3754852377630383)
            (45.0,0.45090899342876656)
            (78.0,0.534901733808847)
            (111.0,0.17061938196505652)
            (19.0,0.5943035264656572)
            (71.0,0.8319440515669293)
            (8.0,0.6014875276798138)
            (348.0,1.0738604598697148)
            (131.0,0.5583154187999226)
            (127.0,1.6582253811113061)
            (104.0,0.6549781985134823)
            (144.0,0.3697855911841365)
            (13.0,0.6254350401832425)
            (23.0,0.7300309333938757)
            (123.0,1.0057950082020246)
            (359.0,1.1544665199401145)
            (279.0,0.18320075430434782)
            (15.0,0.6648666787883973)
            (2.0,0.5205849331267156)
            (64.0,0.7131262363193894)
            (39.0,0.6842565725783363)
            (171.0,1.3243113066388026)
            (105.0,0.8864090483068766)
            (128.0,0.8487445687900875)
            (54.0,0.5479408475891123)
            (255.0,2.7747589523681597)
            (7.0,0.5558632702685019)
            (83.0,0.4522917495686761)
            (59.0,0.9195104575567913)
            (142.0,1.8005564935857907)
            (16.0,0.6843972982758949)
            (348.0,0.9202141261996215)
            (359.0,0.887681284548625)
            (43.0,0.526023366011161)
            (86.0,0.7076587927396953)
            (25.0,0.649679859363912)
            (75.0,0.6201305276774874)
            (84.0,0.7621056520034103)
            (51.0,0.6753598543175823)
            (87.0,1.0406926509403813)
            (78.0,0.7008558361704021)
            (99.0,0.7238734419942474)
            (19.0,0.5258819082050848)
            (15.0,0.7151038678149824)
            (2.0,0.6477292006871249)
            (64.0,0.7608037540800882)
            (144.0,0.34904780809156766)
            (39.0,0.5889660088975998)
            (171.0,0.6272900814624286)
            (105.0,1.2265264181091529)
            (7.0,0.6319393864375199)
            (59.0,0.7260085959513329)
            (104.0,0.8033155677622797)
            (255.0,3.317085773597772)
            (128.0,4.429268618667904)
            (54.0,2.79646948208772)
            (359.0,0.8598735750078291)
            (142.0,0.5311651834290866)
            (43.0,0.48873035856765396)
            (25.0,0.6793873997642214)
            (16.0,1.3941045566025558)
            (86.0,1.1348470273714193)
            (290.0,30.451889569757743)
            (75.0,0.9694763539491759)
            (84.0,0.763881166148865)
            (51.0,0.6934993710884968)
            (87.0,0.8858742802059816)
            (78.0,0.7497031246297287)
            (83.0,0.41004029139632525)
            (19.0,1.3546445676520062)
            (2.0,0.6286006392313342)
            (64.0,0.7102700610301732)
            (15.0,1.5268139499427031)
            (39.0,0.9336272521311585)
            (348.0,0.9258644834975253)
            (290.0,0.9533203659530695)
            (171.0,0.7091569696413736)
            (105.0,0.79064533716924)
            (7.0,0.6009026522374384)
            (255.0,0.9650507948590333)
            (59.0,0.731992610923286)
            (43.0,0.5757329194386895)
            (25.0,0.6022139237129901)
            (86.0,1.8704292308995427)
            (75.0,0.5872351712405741)
            (84.0,0.6005922060161258)
            (51.0,0.655013254973367)
            (128.0,7.414701522575451)
            (87.0,0.6651223725551575)
            (78.0,0.9239411044981446)
            (99.0,5.903704646411585)
            (142.0,0.1068889251487813)
            (104.0,0.8181091589739674)
            (2.0,0.686889418966496)
            (359.0,1.03627569321904)
            (64.0,0.6077717960158964)
            (290.0,22.262441514609595)
            (39.0,0.819105731746216)
            (290.0,0.4802701303295396)
            (171.0,0.5139396713211637)
            (105.0,0.819731220100062)
            (255.0,0.6047168975947131)
            (7.0,0.5308011121958023)
            (59.0,0.7518021441516768)
            (15.0,5.449160669562185)
            (348.0,0.955759437238562)
            (43.0,0.6074143302180686)
            (16.0,3.130103393777601)
            (54.0,0.6206600222401314)
            (128.0,3.2665167780573916)
            (25.0,0.8168162197961426)
            (75.0,0.6220236432804903)
            (19.0,4.615165077869249)
            (86.0,3.7438422054700844)
            (84.0,0.5884754437109071)
            (51.0,0.8390161900626512)
            (87.0,0.9810774786814681)
            (78.0,0.6011834026539908)
            (2.0,0.6366591006779226)
            (64.0,0.7035829257075965)
            (39.0,0.8979158146959109)
            (290.0,0.3856891478160135)
            (171.0,0.49844455306543345)
            (19.0,0.839880888910979)
            (105.0,1.1367568562488497)
            (255.0,0.5725873520547098)
            (142.0,0.07674343720310398)
            (7.0,0.7408096962336906)
            (359.0,0.8140683669992923)
            (59.0,0.7585957596292225)
            (128.0,1.5341245324762849)
            (43.0,0.4970843079099451)
            (25.0,0.9674966532136559)
            (75.0,0.6560936327245435)
            (86.0,5.6247041568934755)
            (15.0,3.8766162977930336)
            (84.0,0.49648301688527186)
            (51.0,0.8539226658477448)
            (78.0,0.682943791329416)
            (87.0,0.6541017648210117)
            (16.0,1.1804632438196516)
            (19.0,4.530563070642269)
            (2.0,0.5263407578581609)
            (54.0,0.3814022423322018)
            (142.0,0.07538578533768006)
            (64.0,0.7515131576390984)
            (39.0,1.232553311346728)
            (290.0,0.46836601589806787)
            (171.0,0.4491794953720961)
            (105.0,0.723989346458448)
            (19.0,0.554937452835618)
            (255.0,0.4560166606266521)
            (7.0,0.5464702464532998)
            (59.0,0.7955786043503896)
            (128.0,1.0669244572229293)
            (43.0,0.5362474285546697)
            (75.0,0.6718660614517673)
            (25.0,1.0751841674954907)
            (86.0,6.661243571762506)
            (99.0,1.3834361175144574)
            (51.0,0.6632222313621188)
            (54.0,0.3456159654472337)
            (84.0,0.4032463214549243)
            (78.0,0.6586829531384122)
            (87.0,0.7139546957454513)
            (15.0,2.6696107568707417)
            (16.0,1.1598264383079762)
            (2.0,0.6598869323998369)
            (64.0,0.681134339762103)
            (39.0,1.2901490281902976)
            (290.0,0.3954791066282421)
            (171.0,0.4146446108346981)
            (142.0,0.07480965572069731)
            (105.0,0.7347279155160912)
            (255.0,0.41964629809246684)
            (7.0,0.6992146455522192)
            (19.0,4.392325685649511)
            (59.0,0.5516404794592324)
            (19.0,0.5866765462629823)
            (128.0,0.8920625881834888)
            (43.0,0.6307250524164901)
            (25.0,0.8537104511832699)
            (75.0,0.519893268737909)
            (51.0,0.8038847804356625)
            (84.0,0.36387009114755337)
            (99.0,0.6065138556303422)
            (78.0,0.5702656936123309)
            (87.0,0.7620725386446995)
            (86.0,7.420209163246671)
            (54.0,0.3351995570186197)
            (41.0,0.7111187385445484)
            (181.0,1.5698978728588155)
            (15.0,2.097579035795863)
            (16.0,1.3518921331485498)
            (64.0,0.6987599666522418)
            (66.0,0.5948314205965333)
            (12.0,0.6975917817916296)
            (20.0,0.6978386612565897)
            (142.0,0.07677703904615502)
            (16.0,0.5453585750216398)
            (142.0,1.6204316430572026)
            (208.0,1.5433363517006902)
            (63.0,0.736695781555672)
            (15.0,0.670096120149505)
            (175.0,2.6057613851118377)
            (102.0,0.7679138253740655)
            (11.0,0.695219234441832)
            (83.0,1.0301198928470592)
            (19.0,3.9886187109495235)
            (15.0,0.702008944081425)
            (19.0,0.6104215710725156)
            (267.0,9.335710311320131)
            (73.0,0.7930217950709505)
            (154.0,1.5099187800829987)
            (97.0,1.093790915637411)
            (264.0,6.759254163281223)
            (41.0,0.6655731847930234)
            (181.0,0.8886490483109895)
            (225.0,5.407108097444066)
            (66.0,0.5516853139741698)
            (64.0,0.8274048698621159)
            (12.0,0.6984299539884387)
            (20.0,0.6956517592950832)
            (306.0,9.014139121028133)
            (16.0,0.6913079745281675)
            (63.0,0.6831339548004624)
            (322.0,19.495664341404417)
            (15.0,1.0929478392329806)
            (142.0,3.0983918626557396)
            (264.0,0.9556598961452066)
            (54.0,0.34270455786790127)
            (102.0,0.5716572119951391)
            (99.0,0.4558228344686991)
            (208.0,1.916736169428696)
            (11.0,0.7194125058748073)
            (15.0,0.7234203391842954)
            (73.0,0.7129532235303919)
            (154.0,0.7986399990932165)
            (97.0,0.8645692402670523)
            (267.0,5.960269682230555)
            (175.0,6.468600062729939)
            (181.0,0.8066354151562365)
            (16.0,1.3009846570147143)
            (41.0,0.6714863045665833)
            (66.0,0.541139462678935)
            (64.0,0.8177534701209928)
            (12.0,0.6785568860726051)
            (20.0,0.6882106100572493)
            (306.0,6.058266729587544)
            (16.0,0.5525729005402968)
            (142.0,0.9867433665134373)
            (63.0,0.780790188380731)
            (102.0,0.6597890858693483)
            (264.0,0.3171618507466375)
            (208.0,0.7299173849185869)
            (19.0,0.5744136132361412)
            (175.0,1.722189464697839)
            (11.0,1.1826518615630814)
            (267.0,2.7838957751122337)
            (15.0,0.6885804344677966)
            (235.0,8.224367315318085)
            (154.0,0.6031768577806544)
            (306.0,2.186498791597194)
            (73.0,0.7651197180882862)
            (15.0,0.332833930641895)
            (97.0,0.7016160587935899)
            (181.0,0.8780495874018129)
            (41.0,0.713078620144471)
            (235.0,2.6908767271558793)
            (66.0,0.6601478823392976)
            (12.0,0.4979624836935777)
            (64.0,0.8009170668303426)
            (20.0,0.6661857141148945)
            (16.0,0.7257940997994048)
            (322.0,2.8533813740743774)
            (142.0,0.7824166967800833)
            (264.0,0.21329034691583346)
            (63.0,1.550736239958956)
            (175.0,1.0546594952984572)
            (322.0,12.179838150333074)
            (102.0,0.9202688122244724)
            (208.0,0.462651286107492)
            (267.0,1.7797656236296286)
            (306.0,1.0532328984358106)
            (15.0,0.6475430003205158)
            (99.0,0.46350342276321943)
            (235.0,1.6383942907363902)
            (73.0,0.7009018722928083)
            (15.0,0.3245091254217851)
            (154.0,0.4699671253117702)
            (97.0,0.6371618566224918)
            (41.0,0.6832577571308526)
            (181.0,0.6168612691906885)
            (11.0,0.38653137919001507)
            (66.0,0.9642397868514376)
            (64.0,0.5473149789563813)
            (12.0,0.6499138624095555)
            (20.0,0.6567076027238206)
            (322.0,1.509109639342213)
            (83.0,11.699384874484615)
            (142.0,0.7631685395360147)
            (16.0,1.036960941737223)
            (175.0,0.8407545839370911)
            (264.0,0.16168343678759187)
            (102.0,0.8124503208545782)
            (63.0,1.8668736892085027)
            (235.0,46.107361643730876)
            (306.0,0.8121510923718549)
            (208.0,0.3193081017013568)
            (235.0,0.9352870643438603)
            (15.0,0.6518766940662528)
            (267.0,1.5396266198530235)
            (154.0,0.28821695808179537)
            (97.0,0.7268524368547835)
            (73.0,0.8842299028342804)
            (181.0,0.6625171412183513)
            (15.0,0.3051085794096506)
            (41.0,0.65672298282138)
            (66.0,0.6549898927153165)
            (322.0,1.0896853220603158)
            (64.0,0.5346996221292136)
            (11.0,0.2689526777277393)
            (12.0,0.5331172077699947)
            (20.0,0.6544504980236339)
            (16.0,0.7068956793602643)
            (142.0,0.6401908452566643)
            (175.0,0.7059624623916678)
            (264.0,0.14469767199671377)
            (102.0,0.8688014795242005)
            (63.0,1.4849539529794877)
            (306.0,0.7554371345337865)
            (208.0,0.21268120716482913)
            (99.0,0.4576193371005251)
            (15.0,0.6641958525716308)
            (235.0,0.707444946658753)
            (267.0,1.3504237532691807)
            (154.0,0.22024145519591595)
            (97.0,0.6674845502926937)
            (73.0,0.7175218235347055)
            (15.0,0.32217947450328294)
            (181.0,0.5368558964821802)
            (41.0,0.7867651321892394)
            (66.0,0.6712263913371946)
            (322.0,0.7811216403062085)
            (64.0,0.612008253291898)
            (12.0,0.5964412069263073)
            (11.0,0.2556483140292764)
            (20.0,0.7951614354660718)
            (16.0,0.705728125849307)
            (142.0,0.5970737463374588)
            (225.0,44.282047711057935)
            (102.0,0.8564359405590141)
            (175.0,0.6295034581101498)
            (264.0,0.1423826885067389)
            (63.0,1.3399408207899137)
            (306.0,0.628809608618761)
            (208.0,0.18507606267414264)
            (15.0,0.6698517020115041)
            (235.0,0.6957858843851565)
            (154.0,0.1769054143107308)
            (97.0,0.5194551674589496)
            (267.0,1.139734221448272)
            (73.0,0.5761393128202681)
            (15.0,0.2875386463176173)
            (11.0,0.2505320020878689)
            (225.0,18.56422415246143)
            (225.0,4.421747068701643)
            (225.0,2.649605191913035)
            (322.0,93.15011872318088)
            (225.0,1.9131690230782765)
            (225.0,1.617012079984918)
            (83.0,2.876831442885234)
            (83.0,1.72695143163503)
            (83.0,1.4204667145182275)
            (83.0,1.412419615834992)
            (83.0,1.3067592795296044)
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={1615e2be-2fa3-4010-b3cf-90a1c4e611a4}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (0.0,1.0)
            (3.515694847123727,1.0)
            (36.023370180614215,1.0)
            (55.5591280700246,1.0)
            (72.07636273767567,1.0)
            (90.01870921189851,1.0)
            (106.55996563246615,1.0)
            (124.29394070633634,1.0)
            (144.8404899618716,1.0)
            (163.0998381999677,1.0)
            (179.1116411544792,1.0)
            (196.568804395915,1.0)
            (214.12972035101237,1.0)
            (233.54555854478554,1.0)
            (252.01923866814366,1.0)
            (271.2275796640862,1.0)
            (287.39691132006425,1.0)
            (307.13783255509105,1.0)
            (325.6948807663351,1.0)
            (355.4247110457816,1.0)
            (360.0,1.0)
        }
        ;
\end{axis}
\end{tikzpicture}


==> content/plots/1d_runtimes.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2
    pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw
opacity={1.0}, rotate={0.0}}, legend
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line
width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0},
text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}}, axis
background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}},
anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, height=11\baselineskip,
xlabel near ticks, ylabel near ticks, legend pos={outer north east}, scaled x ticks={false}, xlabel={$d$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.10400000000000004}, xmax={7.104}, xtick={{0.5,1.5,2.5,3.5,4.5,5.5,6.5}}, xticklabels={{$ 100$,$ 500$,$1000$,$1500$,$2000$,$2500$,$3000$}}, xtick align={inside}, xticklabel style={font={{\fontsize{6 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={runtime in seconds}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.40070040002363044}, ymax={161.65981750009956}, ytick={{1.0,3.162277660168379,10.0,31.622776601683793,100.0}}, yticklabels={{$10^{0.0}$,$10^{0.5}$,$10^{1.0}$,$10^{1.5}$,$10^{2.0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}, point meta max={nan}, point meta min={nan}}]
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,1.0}, name
    path={86915916-b275-447b-b3a1-45d6dcaac504}, draw opacity={1.0}, line
    width={0}, solid, mark={*}, mark size={1.0 pt}, mark
    options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0},
    fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, line width={0.5}, rotate={0}, solid}, only marks]
        coordinates {
            (0.5,4.734639)
            (0.5,6.23962)
            (0.5,6.777677)
            (0.5,9.686165)
            (0.5,23.987532)
            (0.5,63.857836)
            (0.5,7.197898)
            (0.5,5.182746)
            (0.5,4.070033)
            (0.5,7.099554)
            (0.5,15.200711)
            (0.5,34.975523)
            (1.5,36.529985)
            (1.5,47.106158)
            (1.5,13.081659)
            (1.5,26.279098)
            (1.5,22.785371)
            (1.5,136.412299)
            (1.5,40.381065)
            (1.5,72.222361)
            (2.5,12.957489)
            (2.5,17.31241)
            (2.5,28.35364)
            (2.5,27.434116)
            (2.5,47.232516)
            (2.5,59.708243)
            (2.5,17.074016)
            (2.5,19.360348)
            (2.5,17.438845)
            (2.5,44.42146)
            (2.5,64.978975)
            (2.5,41.30215)
            (2.5,90.167288)
            (3.5,16.274861)
            (3.5,22.432706)
            (3.5,38.788164)
            (3.5,52.359691)
            (3.5,64.284461)
            (3.5,108.046105)
            (3.5,23.123169)
            (3.5,25.886742)
            (3.5,22.303242)
            (3.5,49.222174)
            (3.5,48.583358)
            (3.5,38.627896)
            (3.5,101.989391)
            (4.5,17.809335)
            (4.5,26.003347)
            (4.5,44.249473)
            (4.5,58.075296)
            (4.5,66.845355)
            (4.5,117.546442)
            (4.5,26.681697)
            (4.5,26.887717)
            (4.5,25.099064)
            (4.5,47.575764)
            (4.5,51.493796)
            (4.5,35.374659)
            (4.5,103.418082)
            (5.5,19.678804)
            (5.5,27.775396)
            (5.5,54.098727)
            (5.5,62.019887)
            (5.5,67.351548)
            (5.5,122.591233)
            (5.5,26.999908)
            (5.5,28.363016)
            (5.5,26.3459)
            (5.5,46.185351)
            (5.5,54.512816)
            (5.5,32.132946)
            (5.5,104.548646)
            (6.5,19.536506)
            (6.5,29.668323)
            (6.5,55.975261)
            (6.5,62.664616)
            (6.5,66.687021)
            (6.5,18.449871)
            (6.5,122.921754)
            (6.5,28.313608)
            (6.5,30.391414)
            (6.5,26.563213)
            (6.5,46.51476)
            (6.5,54.326907)
            (6.5,31.409428)
            (6.5,102.97338)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0a6141d-0081-4833-81a7-ea4aaf32b8fc}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (0.5,0.483393)
            (0.09999999999999998,0.483393)
            (0.9,0.483393)
            (0.5,0.483393)
            (0.5,0.521207)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0a6141d-0081-4833-81a7-ea4aaf32b8fc}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (0.09999999999999998,0.521207)
            (0.09999999999999998,0.586181)
            (0.9,0.586181)
            (0.9,0.521207)
            (0.09999999999999998,0.521207)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0a6141d-0081-4833-81a7-ea4aaf32b8fc}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (0.09999999999999998,1.144409)
            (0.09999999999999998,0.586181)
            (0.9,0.586181)
            (0.9,1.144409)
            (0.09999999999999998,1.144409)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0a6141d-0081-4833-81a7-ea4aaf32b8fc}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (0.5,2.747447)
            (0.09999999999999998,2.747447)
            (0.9,2.747447)
            (0.5,2.747447)
            (0.5,1.144409)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0a6141d-0081-4833-81a7-ea4aaf32b8fc}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (1.5,0.485004)
            (1.1,0.485004)
            (1.9,0.485004)
            (1.5,0.485004)
            (1.5,0.5345135000000001)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0a6141d-0081-4833-81a7-ea4aaf32b8fc}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (1.1,0.5345135000000001)
            (1.1,0.747243)
            (1.9,0.747243)
            (1.9,0.5345135000000001)
            (1.1,0.5345135000000001)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0a6141d-0081-4833-81a7-ea4aaf32b8fc}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (1.1,3.2435264999999998)
            (1.1,0.747243)
            (1.9,0.747243)
            (1.9,3.2435264999999998)
            (1.1,3.2435264999999998)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0a6141d-0081-4833-81a7-ea4aaf32b8fc}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (1.5,9.985491)
            (1.1,9.985491)
            (1.9,9.985491)
            (1.5,9.985491)
            (1.5,3.2435264999999998)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0a6141d-0081-4833-81a7-ea4aaf32b8fc}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (2.5,0.485301)
            (2.1,0.485301)
            (2.9,0.485301)
            (2.5,0.485301)
            (2.5,0.5424595000000001)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0a6141d-0081-4833-81a7-ea4aaf32b8fc}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (2.1,0.5424595000000001)
            (2.1,0.734754)
            (2.9,0.734754)
            (2.9,0.5424595000000001)
            (2.1,0.5424595000000001)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0a6141d-0081-4833-81a7-ea4aaf32b8fc}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (2.1,3.6185755000000004)
            (2.1,0.734754)
            (2.9,0.734754)
            (2.9,3.6185755000000004)
            (2.1,3.6185755000000004)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0a6141d-0081-4833-81a7-ea4aaf32b8fc}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (2.5,12.784153)
            (2.1,12.784153)
            (2.9,12.784153)
            (2.5,12.784153)
            (2.5,3.6185755000000004)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0a6141d-0081-4833-81a7-ea4aaf32b8fc}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (3.5,0.474863)
            (3.1,0.474863)
            (3.9,0.474863)
            (3.5,0.474863)
            (3.5,0.5375585)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0a6141d-0081-4833-81a7-ea4aaf32b8fc}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (3.1,0.5375585)
            (3.1,0.743132)
            (3.9,0.743132)
            (3.9,0.5375585)
            (3.1,0.5375585)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0a6141d-0081-4833-81a7-ea4aaf32b8fc}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (3.1,4.406521)
            (3.1,0.743132)
            (3.9,0.743132)
            (3.9,4.406521)
            (3.1,4.406521)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0a6141d-0081-4833-81a7-ea4aaf32b8fc}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (3.5,12.661609)
            (3.1,12.661609)
            (3.9,12.661609)
            (3.5,12.661609)
            (3.5,4.406521)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0a6141d-0081-4833-81a7-ea4aaf32b8fc}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (4.5,0.480998)
            (4.1,0.480998)
            (4.9,0.480998)
            (4.5,0.480998)
            (4.5,0.544522)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0a6141d-0081-4833-81a7-ea4aaf32b8fc}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (4.1,0.544522)
            (4.1,0.776242)
            (4.9,0.776242)
            (4.9,0.544522)
            (4.1,0.544522)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0a6141d-0081-4833-81a7-ea4aaf32b8fc}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (4.1,4.462346)
            (4.1,0.776242)
            (4.9,0.776242)
            (4.9,4.462346)
            (4.1,4.462346)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0a6141d-0081-4833-81a7-ea4aaf32b8fc}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (4.5,13.288554)
            (4.1,13.288554)
            (4.9,13.288554)
            (4.5,13.288554)
            (4.5,4.462346)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0a6141d-0081-4833-81a7-ea4aaf32b8fc}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (5.5,0.486147)
            (5.1,0.486147)
            (5.9,0.486147)
            (5.5,0.486147)
            (5.5,0.5278480000000001)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0a6141d-0081-4833-81a7-ea4aaf32b8fc}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (5.1,0.5278480000000001)
            (5.1,0.861306)
            (5.9,0.861306)
            (5.9,0.5278480000000001)
            (5.1,0.5278480000000001)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0a6141d-0081-4833-81a7-ea4aaf32b8fc}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (5.1,4.5564325)
            (5.1,0.861306)
            (5.9,0.861306)
            (5.9,4.5564325)
            (5.1,4.5564325)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0a6141d-0081-4833-81a7-ea4aaf32b8fc}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (5.5,15.969115)
            (5.1,15.969115)
            (5.9,15.969115)
            (5.5,15.969115)
            (5.5,4.5564325)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0a6141d-0081-4833-81a7-ea4aaf32b8fc}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (6.5,0.476071)
            (6.1,0.476071)
            (6.9,0.476071)
            (6.5,0.476071)
            (6.5,0.558045)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0a6141d-0081-4833-81a7-ea4aaf32b8fc}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (6.1,0.558045)
            (6.1,0.839193)
            (6.9,0.839193)
            (6.9,0.558045)
            (6.1,0.558045)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0a6141d-0081-4833-81a7-ea4aaf32b8fc}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (6.1,4.4554545)
            (6.1,0.839193)
            (6.9,0.839193)
            (6.9,4.4554545)
            (6.1,4.4554545)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0a6141d-0081-4833-81a7-ea4aaf32b8fc}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (6.5,14.972816)
            (6.1,14.972816)
            (6.9,14.972816)
            (6.5,14.972816)
            (6.5,4.4554545)
        }
        ;
\end{axis}
\end{tikzpicture}


==> content/plots/mean_increase_ue.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell
    align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south},
    font={{\fontsize{14 pt}{18.2 pt}\selectfont}},
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line
width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0},
text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02,
1)}, anchor={north west}}, axis
background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}},
anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, height=11\baselineskip,
xlabel near ticks, ylabel near ticks, scaled x ticks={false}, xlabel={$d$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={13.0}, xmax={3087.0}, xtick={{500.0,1000.0,1500.0,2000.0,2500.0,3000.0}}, xticklabels={{$500$,$1000$,$1500$,$2000$,$2500$,$3000$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={relative score increase}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.00015623508623568462}, ymax={0.009493011253381669}, ytick={{0.0,0.002,0.004,0.006,0.008}}, yticklabels={{$0.000$,$0.002$,$0.004$,$0.006$,$0.008$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={00ace97d-e3ea-4073-888c-e7b8c19d1aea}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (100.0,0.009219919375845329)
            (500.0,0.0061441706609430225)
            (1000.0,0.0016265553289242889)
            (1500.0,0.000600919188624892)
            (2000.0,0.00038136191180346724)
            (2500.0,0.00021380810860139595)
            (3000.0,0.00011685679130065558)
        }
        ;
\end{axis}
\end{tikzpicture}


==> content/plots/nn_dp_runtime_relation.tex <==
\tikzexternalenable
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell
    align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south},
    font={{\fontsize{14 pt}{18.2 pt}\selectfont}},
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line
width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0},
text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02,
1)}, anchor={north west}}, axis
background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}},
anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, height=11\baselineskip,
xlabel near ticks, ylabel near ticks, scaled x ticks={false}, xlabel={vertices in original route}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0}, xmax={380}, xtick={{0.0,100.0,200.0,300.0}}, xticklabels={{$0$,$100$,$200$,$300$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={speedup of SAP-FC}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{9 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.001435152585497643}, ymax={37.24860792273307}, ytick={{0.01,0.1,1.0,10.0}}, yticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,1.0}, name
        path={e36f2bd8-9992-4366-b8c4-0536052131ee}, draw opacity={1.0}, line
        width={0}, solid, mark={+}, mark size={1.0 pt}, mark
        options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0},
        fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, line
    width={0.5}, rotate={0}, solid}, only marks]
        coordinates {
            (53.0,0.7966595219800219)
            (70.0,0.8120797753127749)
            (39.0,0.8377461216605664)
            (91.0,0.8553838403999505)
            (15.0,0.8664411731692894)
            (104.0,0.6862637271501243)
            (111.0,0.84058137261713)
            (19.0,0.8412212780341323)
            (79.0,0.9158443319072436)
            (45.0,0.7142108804991487)
            (127.0,0.7777056980752722)
            (8.0,0.7824587171950876)
            (131.0,0.7715669324677158)
            (19.0,0.8201029920475975)
            (131.0,0.7808904274020553)
            (78.0,0.6347185331603764)
            (71.0,1.0675547842983104)
            (359.0,0.3497812382372875)
            (13.0,1.2042987096537632)
            (123.0,0.6740238489808508)
            (348.0,0.7367583586928417)
            (144.0,0.9181889116582523)
            (23.0,0.8140475708468434)
            (279.0,0.5799507106241101)
            (83.0,0.6842010169190395)
            (79.0,0.17619856539775627)
            (131.0,0.13188951102212124)
            (91.0,0.40271731518513637)
            (15.0,0.6676889025921113)
            (53.0,0.2660979174634681)
            (39.0,0.46051928368425765)
            (70.0,0.030101222998407277)
            (104.0,0.03096236299972503)
            (45.0,0.24272398527816022)
            (111.0,0.5252658087884079)
            (78.0,0.06882329490364218)
            (19.0,0.6321943689839064)
            (19.0,0.7237847683316072)
            (71.0,0.4365644910328175)
            (127.0,0.042717276577505944)
            (8.0,0.7265349058386144)
            (131.0,0.12332866847921177)
            (13.0,0.5693253808437054)
            (123.0,0.3878156043893539)
            (23.0,0.33139136300625527)
            (144.0,0.4573674541936905)
            (279.0,0.016186048832996406)
            (79.0,0.01005762100792026)
            (91.0,0.079102087977167)
            (15.0,0.05044670501825279)
            (53.0,0.01566787211702831)
            (83.0,0.11457645385999775)
            (39.0,0.039134835513815594)
            (70.0,0.017947582778720883)
            (45.0,0.023754942253262534)
            (78.0,0.017833756730986895)
            (111.0,0.08826596389576484)
            (19.0,0.24271696492755118)
            (131.0,0.07502976136271443)
            (104.0,0.01441423998582354)
            (71.0,0.03320731114570259)
            (127.0,0.005806593353528974)
            (8.0,0.12693776560120473)
            (131.0,0.7494773726957253)
            (13.0,0.26529860394446897)
            (123.0,0.012598567925568753)
            (23.0,0.03775339380239705)
            (79.0,0.007302185618704867)
            (15.0,0.017787618124204235)
            (91.0,0.02831248326777615)
            (53.0,0.003253168936248001)
            (39.0,0.01985330219301777)
            (70.0,0.01516442520766146)
            (45.0,0.014857815204185405)
            (19.0,0.4025596582481771)
            (279.0,0.03496886873600802)
            (111.0,0.017097011798866062)
            (78.0,0.008497858207357465)
            (19.0,0.0591145735280341)
            (71.0,0.011986004329823446)
            (127.0,0.0027652886884265253)
            (8.0,0.037943342040123056)
            (131.0,0.014488062380105249)
            (13.0,0.04136904593016327)
            (104.0,0.03194009696761061)
            (123.0,0.00809359219551013)
            (23.0,0.03553445153732403)
            (131.0,0.26825504558707153)
            (79.0,0.022706446257004353)
            (91.0,0.020002972734093398)
            (15.0,0.01443250571140024)
            (53.0,0.0032330037004504376)
            (39.0,0.00862049775850615)
            (70.0,0.014122184522552013)
            (144.0,0.21866766944452593)
            (111.0,0.0180298232518109)
            (83.0,0.07564862033458374)
            (45.0,0.030819889691286757)
            (78.0,0.008548928875427766)
            (71.0,0.010462436255416218)
            (19.0,0.024774041147947765)
            (127.0,0.00255847121707889)
            (8.0,0.033740169647913196)
            (131.0,0.008536337005281749)
            (279.0,0.16414006218960095)
            (13.0,0.029102760071770373)
            (123.0,0.007852916551166272)
            (23.0,0.020724494485143196)
            (131.0,0.22352980096931654)
            (79.0,0.7395148990603014)
            (91.0,0.01814655792110423)
            (15.0,0.013217434770836521)
            (53.0,0.0031061397187864778)
            (104.0,0.1314667444233749)
            (39.0,0.007879958915252089)
            (70.0,0.0242850764575895)
            (111.0,0.01028089157352216)
            (78.0,0.009386074979071872)
            (45.0,0.04705898591669455)
            (19.0,0.021979220110162206)
            (71.0,0.010293123744781175)
            (127.0,0.002770583274537783)
            (131.0,0.2391226555637249)
            (8.0,0.02934509837687822)
            (279.0,0.1398979153207939)
            (131.0,0.008376289581865181)
            (13.0,0.029348071517985783)
            (123.0,0.007538120360164273)
            (23.0,0.02672111954338519)
            (104.0,0.09869307005941311)
            (79.0,0.6986648956605386)
            (91.0,0.017378821947313477)
            (83.0,0.22626717518189607)
            (15.0,0.013500778365210941)
            (53.0,0.0030604887169262923)
            (39.0,0.007913108879838624)
            (70.0,0.014132892665448798)
            (279.0,0.1858908799968453)
            (131.0,0.29197154352953847)
            (111.0,0.01050059166910705)
            (45.0,0.05450222090130295)
            (78.0,0.010009132666181643)
            (144.0,0.9489797298411161)
            (19.0,0.016373309072307492)
            (71.0,0.010020341274329134)
            (83.0,0.30526009885919225)
            (127.0,0.0027202821182434247)
            (8.0,0.02925532074337832)
            (131.0,0.7480577590519913)
            (13.0,0.02856447807599076)
            (104.0,0.12794175533184787)
            (123.0,0.00738637279132403)
            (19.0,1.3859868118571097)
            (23.0,0.021093642964342213)
            (15.0,0.613849407940193)
            (2.0,0.7227698184992964)
            (64.0,0.7808519104993668)
            (83.0,0.3053639873073231)
            (39.0,0.7247477459354236)
            (290.0,0.3427929058580223)
            (171.0,0.4346871541473175)
            (105.0,0.7698880921939525)
            (255.0,0.47396600742938966)
            (144.0,0.6623886424431193)
            (128.0,0.7890511590363172)
            (54.0,0.7752286498628959)
            (7.0,0.8358459243778914)
            (279.0,0.453295342450873)
            (59.0,0.7829263345242302)
            (142.0,0.7960292727078726)
            (16.0,0.6534024158407382)
            (86.0,0.7721825421292255)
            (43.0,0.622386166247048)
            (25.0,0.8126043329570302)
            (75.0,0.7913472612255269)
            (84.0,0.7091613524029238)
            (51.0,0.8141143013615474)
            (87.0,0.6393475407950392)
            (78.0,0.8373328524203929)
            (99.0,0.8020513680084582)
            (19.0,0.8289043867296084)
            (15.0,0.5372392764869558)
            (2.0,0.7989955694843799)
            (64.0,0.25377382425980455)
            (39.0,0.18371882646325588)
            (290.0,0.05661363575396106)
            (171.0,0.11564129776006925)
            (105.0,0.050573666734523716)
            (255.0,0.13634254406523752)
            (144.0,0.6849800163335908)
            (128.0,0.5751162238758045)
            (7.0,0.7552920855461026)
            (54.0,0.05149041055235707)
            (59.0,0.24777227812867722)
            (142.0,0.0996318299943693)
            (16.0,0.6503443145184366)
            (86.0,0.08853689299902369)
            (43.0,0.3239113704004693)
            (25.0,0.18270193721577357)
            (75.0,0.710968086992317)
            (84.0,0.1942101593567788)
            (51.0,0.7115227364281892)
            (87.0,0.3368668762270844)
            (78.0,0.6867945239672164)
            (19.0,0.3055210796054723)
            (15.0,0.03152598029957453)
            (99.0,0.6741108689134327)
            (2.0,0.722026717950057)
            (83.0,0.3236524965064182)
            (64.0,0.030683388282184993)
            (39.0,0.011080048357022775)
            (290.0,0.02864648730062081)
            (171.0,0.034798363220429784)
            (105.0,0.011040831997776694)
            (255.0,0.1020626580651041)
            (128.0,0.04621638709156701)
            (7.0,0.08831658502660218)
            (59.0,0.01766112047890891)
            (86.0,0.008910406415909183)
            (16.0,0.3867518006483533)
            (43.0,0.026838307432683638)
            (142.0,0.07237577638100802)
            (25.0,0.02405722496715333)
            (75.0,0.7550271043456352)
            (84.0,0.02461261779681261)
            (54.0,0.18265914352440182)
            (51.0,0.713823887420053)
            (87.0,0.016504914142239268)
            (78.0,0.6167138773219157)
            (15.0,0.034495257125169244)
            (19.0,2.6506703606618327)
            (2.0,0.7640302178968451)
            (144.0,0.6451451339164981)
            (64.0,0.013860928530845067)
            (39.0,0.01396787600871578)
            (290.0,0.01938539663314533)
            (171.0,0.03496168954689435)
            (105.0,0.009849619244475383)
            (255.0,0.050365624025681996)
            (128.0,0.02431364251485413)
            (7.0,0.03489843982214458)
            (59.0,0.011749666052119924)
            (19.0,0.2613330028143948)
            (86.0,0.002951008465464825)
            (43.0,0.019451850049759706)
            (25.0,0.017095960152082087)
            (75.0,0.6992604254221534)
            (142.0,0.0783548682479855)
            (51.0,0.628185976077681)
            (84.0,0.034310209964780285)
            (99.0,0.7261390193698566)
            (87.0,0.007417788378214786)
            (78.0,0.019908150400486928)
            (16.0,0.9228322330464803)
            (2.0,0.7114850539702814)
            (19.0,2.9653323318213944)
            (64.0,0.012240617292768872)
            (15.0,0.13911763375245068)
            (39.0,0.005996769859708403)
            (54.0,0.2101199379502521)
            (290.0,0.019834534225269044)
            (171.0,0.015151728626313003)
            (105.0,0.009298609711864232)
            (255.0,0.03671662131374872)
            (128.0,0.04582064376911634)
            (7.0,0.02843076943454512)
            (59.0,0.026567008879665763)
            (19.0,0.40807244244085833)
            (86.0,0.0025029795002820157)
            (142.0,0.07617102071577216)
            (43.0,0.008845988241758458)
            (25.0,0.01527404264871605)
            (75.0,0.5786679589568005)
            (84.0,0.04372202808749852)
            (51.0,0.6348135378534845)
            (19.0,2.9826271612258104)
            (87.0,0.00567064620478516)
            (78.0,0.009104137223776239)
            (16.0,0.8173132240277585)
            (2.0,0.7738219710858729)
            (54.0,0.24355600730463572)
            (64.0,0.011468262874145912)
            (39.0,0.009358639963697428)
            (290.0,0.02021094727576552)
            (171.0,0.015043818300861727)
            (105.0,0.009150542288625782)
            (15.0,0.30827539390465625)
            (255.0,0.030602675406654865)
            (7.0,0.025766703373025193)
            (128.0,0.10450979342753336)
            (59.0,0.013758846182384515)
            (99.0,0.41718913365066124)
            (19.0,0.4089593228677633)
            (86.0,0.0023960842916184535)
            (43.0,0.014218607803411398)
            (142.0,0.08223691399700277)
            (25.0,0.027599909174078036)
            (75.0,0.7038471074000728)
            (84.0,0.055131880846142525)
            (51.0,0.7551828602970437)
            (87.0,0.0055033246207363455)
            (78.0,0.006567785094094255)
            (16.0,0.8393849045737027)
            (54.0,0.2595506629244388)
            (2.0,0.601179084534431)
            (64.0,0.011400729507973611)
            (39.0,0.005911835772953437)
            (290.0,0.0353899016342229)
            (171.0,0.0149982698003939)
            (105.0,0.00857270944178768)
            (255.0,0.026891767368355718)
            (15.0,0.49217612675706784)
            (99.0,0.40605784290649627)
            (7.0,0.7838936458622751)
            (128.0,0.14655005924043565)
            (19.0,0.41203191298713343)
            (59.0,0.014677492416825247)
            (142.0,0.07938685773855401)
            (86.0,0.002306269121585869)
            (43.0,0.008481035673065806)
            (25.0,0.01685411455149455)
            (75.0,0.7142583230049944)
            (54.0,0.2624583828774626)
            (84.0,0.07281937590577262)
            (51.0,0.035215817539626666)
            (16.0,0.8431582934130689)
            (87.0,0.005213202193386439)
            (78.0,0.006194595840618089)
            (181.0,0.7385347608524474)
            (41.0,0.7550071235783165)
            (322.0,0.6374043237083701)
            (99.0,0.415991615724608)
            (66.0,0.7808072001763097)
            (64.0,0.7573822441252364)
            (267.0,0.6487375505518909)
            (12.0,0.7894566639801747)
            (20.0,0.6156968311009474)
            (142.0,0.712042985737039)
            (16.0,0.6240694170749086)
            (208.0,0.6214464441119756)
            (175.0,0.6904525332458016)
            (63.0,0.7121560477880235)
            (264.0,0.27587550461829147)
            (15.0,0.7801969120973569)
            (306.0,0.370503961391794)
            (102.0,0.7526750402615969)
            (11.0,0.810212763126823)
            (83.0,0.6428620962072684)
            (225.0,0.7128238843714799)
            (235.0,0.11608345971802139)
            (15.0,0.814052064491804)
            (154.0,0.625382555347819)
            (73.0,0.7677245370484285)
            (19.0,0.41854027211577666)
            (97.0,0.687537636692102)
            (181.0,0.03749973931170196)
            (41.0,0.10845039403208795)
            (322.0,0.04634255588800816)
            (66.0,0.21505426265156088)
            (64.0,0.24299282636927708)
            (12.0,0.7009252040979074)
            (267.0,0.16003845544540465)
            (20.0,0.7357562929312194)
            (16.0,0.6461900727765141)
            (142.0,0.2212213550369919)
            (208.0,0.41411387487866275)
            (63.0,0.05135386311560354)
            (175.0,0.46127858371408187)
            (15.0,0.3338879856845137)
            (264.0,0.028956720667617765)
            (306.0,0.007146270569044332)
            (11.0,0.5921082458606052)
            (102.0,0.08068217579290152)
            (235.0,0.018355203169038836)
            (225.0,0.39240448379885073)
            (15.0,0.15255220306543985)
            (83.0,2.0393354379940662)
            (154.0,0.184182358206437)
            (73.0,0.09619570026375114)
            (97.0,0.1295140753235994)
            (181.0,0.00945726067647052)
            (41.0,0.023448154299990035)
            (66.0,0.7499610346120668)
            (322.0,0.013642660152716306)
            (64.0,0.018960281104531757)
            (12.0,0.09004355530030848)
            (20.0,0.7881338164769585)
            (267.0,0.2684147532596952)
            (142.0,0.029070726980657515)
            (16.0,0.09316613848239462)
            (175.0,0.3709793579109524)
            (208.0,0.17860704169380187)
            (63.0,0.013789018810356622)
            (264.0,0.028385324059988736)
            (306.0,0.004543306247012398)
            (102.0,0.010633688037728892)
            (11.0,0.07237689287322675)
            (15.0,0.37960537518585913)
            (235.0,0.009493001768299222)
            (15.0,0.02022069662352371)
            (154.0,0.16617764793545073)
            (73.0,0.025935825598770616)
            (99.0,0.423753058138823)
            (97.0,0.018409151861924457)
            (181.0,0.007513584976485233)
            (41.0,0.01123620663413885)
            (322.0,0.007612340027577333)
            (66.0,0.021660738519524873)
            (64.0,0.01588486799110179)
            (12.0,0.03158472704093051)
            (20.0,0.7425105503689646)
            (142.0,0.015811264588485512)
            (225.0,1.5757276124135258)
            (267.0,0.5750472675855838)
            (16.0,0.02914855055508807)
            (63.0,0.004923658603361529)
            (175.0,0.3506615977275425)
            (208.0,0.12271609921453812)
            (264.0,0.013881233597533009)
            (306.0,0.0032313786055724165)
            (102.0,0.004741993750390633)
            (15.0,0.251596048839876)
            (11.0,0.12833153934095679)
            (235.0,0.00863691854723683)
            (15.0,0.02241508306629065)
            (154.0,0.09714865784893761)
            (73.0,0.01785353121494377)
            (97.0,0.01867516460115772)
            (181.0,0.007096632603900577)
            (41.0,0.010422984697229663)
            (322.0,0.010831813029499881)
            (66.0,0.011133360383480874)
            (64.0,0.014752389790905767)
            (267.0,0.6651732693678672)
            (12.0,0.029218104965299682)
            (20.0,0.7538200261064013)
            (142.0,0.008750713548115149)
            (16.0,0.026787794083391568)
            (208.0,0.127249604222489)
            (175.0,0.2902991654653004)
            (63.0,0.004110032489131993)
            (264.0,0.013726903751943883)
            (15.0,0.2596660076081695)
            (306.0,0.0030523209748026868)
            (102.0,0.004055912952759031)
            (11.0,0.20855193612204553)
            (83.0,2.9923499148772668)
            (225.0,3.806439246327185)
            (235.0,0.0036437331203602987)
            (15.0,0.015059682686257944)
            (154.0,0.09389489092721535)
            (73.0,0.031977737297310384)
            (97.0,0.045054206262360876)
            (181.0,0.007157172458303611)
            (41.0,0.009919546058870595)
            (322.0,0.006432860105482653)
            (66.0,0.010958616460505324)
            (64.0,0.01394162047553176)
            (267.0,0.6757566502675193)
            (12.0,0.02737180613395924)
            (20.0,0.6870812370179062)
            (142.0,0.007719643174947697)
            (16.0,0.025895558552440707)
            (208.0,0.13138425889145486)
            (175.0,0.19901055492933445)
            (63.0,0.004096170256768255)
            (264.0,0.013748460181505717)
            (15.0,0.2630400730695143)
            (306.0,0.0028757038262706824)
            (102.0,0.003628779868717265)
            (11.0,0.24661743014320478)
            (225.0,4.357037508836922)
            (83.0,4.41523311557677)
            (235.0,0.003165284649059983)
            (15.0,0.014395800353031386)
            (154.0,0.10494988311056473)
            (73.0,0.045658561313055304)
            (97.0,0.02627669135866591)
            (181.0,0.0068310223654237355)
            (41.0,0.009689146930854488)
            (322.0,0.005958850784594833)
            (66.0,0.019199796556751823)
            (64.0,0.00976189884741402)
            (267.0,0.6849601781392306)
            (12.0,0.026778287129067244)
            (20.0,0.6524833736190203)
            (142.0,0.0076844226784211185)
            (16.0,0.025391299430768653)
            (208.0,0.12939816669004003)
            (175.0,0.1567906103870075)
            (63.0,0.004276583393721781)
            (264.0,0.013356671439025972)
            (15.0,0.2547336957646536)
            (306.0,0.0019135006106667627)
            (102.0,0.003452552292258136)
            (11.0,0.25492386426839736)
            (83.0,11.1150459171555)
            (225.0,4.266465721818238)
            (235.0,0.00312093545781114)
            (15.0,0.014171992213606028)
            (154.0,0.11052998026658017)
            (73.0,0.06280635211737245)
            (97.0,0.03112805778109383)
            (348.0,12.155130384318158)
            (83.0,4.76947405776521)
            (225.0,4.022812825161881)
            (83.0,4.7022111270817755)
            (359.0,14.700150102199883)
            (348.0,20.463931755237315)
            (359.0,15.224399733636146)
            (348.0,21.064383479085606)
            (348.0,27.936984011659657)
            (348.0,22.303316484772296)
            (359.0,14.073892538497175)
            (348.0,22.04039887198637)
            (359.0,14.653270558186861)
            (359.0,14.898921523749545)
            (359.0,15.242417357388705)
            (535.0,0.040151840401290176)
            (535.0,10.09532716355421)
            (535.0,20.564255785882604)
            (535.0,16.42735054686159)
            (535.0,22.010271166098903)
            (535.0,23.123689001373144)
            (535.0,23.002869392912498)
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={e380db29-f410-46a6-8572-e07a90d04322}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (0.0,1.0)
            (3.7110112275194895,1.0)
            (38.024668523981674,1.0)
            (58.64574629613707,1.0)
            (76.08060511199098,1.0)
            (95.01974861255954,1.0)
            (112.4799637231587,1.0)
            (131.19915963446616,1.0)
            (152.88718384864228,1.0)
            (172.16094032218814,1.0)
            (189.0622878852836,1.0)
            (207.48929352902138,1.0)
            (226.0258159260686,1.0)
            (246.52031179727362,1.0)
            (266.02030748304054,1.0)
            (286.29577853431323,1.0)
            (303.36340639340114,1.0)
            (324.2010454748184,1.0)
            (343.78904080890925,1.0)
            (375.1705283261028,1.0)
            (380.0,1.0)
        }
        ;
\end{axis}
\end{tikzpicture}
\tikzexternaldisable


==> content/plots/nn_runtimes.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2
    pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw
opacity={1.0}, rotate={0.0}}, legend
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line
width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0},
text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}}, axis
background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}},
anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, height=11\baselineskip,
xlabel near ticks, ylabel near ticks, legend pos={outer north east}, scaled x ticks={false}, xlabel={$d$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.10400000000000004}, xmax={7.104}, xtick={{0.5,1.5,2.5,3.5,4.5,5.5,6.5}}, xticklabels={{$ 100$,$ 500$,$1000$,$1500$,$2000$,$2500$,$3000$}}, xtick align={inside}, xticklabel style={font={{\fontsize{6 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={runtime in seconds}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.34419781356162354}, ymax={28473.23187351359}, ytick={{1.0,10.0,100.0,1000.0,10000.0}}, yticklabels={{$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}, point meta max={nan}, point meta min={nan}}]
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,1.0}, name
    path={3060da6c-9a32-4f8c-b9c0-6a520d530b9d}, draw opacity={1.0}, line
    width={0}, solid, mark={*}, mark size={1.0 pt}, mark
    options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0},
    fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, line width={0.5}, rotate={0}, solid}, only marks]
        coordinates {
            (0.5,54.382793)
            (0.5,96.08496)
            (0.5,194.639576)
            (0.5,474.271349)
            (0.5,256.403476)
            (0.5,19.132294)
            (0.5,62.709717)
            (0.5,94.715555)
            (0.5,135.811556)
            (0.5,392.336672)
            (0.5,877.380178)
            (0.5,736.11476)
            (1.5,106.31191)
            (1.5,807.358413)
            (1.5,645.337191)
            (1.5,174.478925)
            (1.5,234.009556)
            (1.5,539.233824)
            (1.5,1123.175846)
            (1.5,2024.104075)
            (1.5,3808.281228)
            (1.5,2175.590527)
            (1.5,10494.219484)
            (2.5,120.745218)
            (2.5,373.111074)
            (2.5,132.897475)
            (2.5,294.233214)
            (2.5,612.773214)
            (2.5,657.469196)
            (2.5,999.62589)
            (2.5,6352.173236)
            (2.5,7738.688753)
            (2.5,2935.889978)
            (3.5,144.683268)
            (3.5,193.347714)
            (3.5,175.117052)
            (3.5,319.081112)
            (3.5,579.598335)
            (3.5,693.364261)
            (3.5,907.368726)
            (3.5,7543.059865)
            (3.5,8926.710112)
            (4.5,76.226518)
            (4.5,137.89329)
            (4.5,135.393291)
            (4.5,171.551349)
            (4.5,90.71562)
            (4.5,97.061498)
            (4.5,321.353359)
            (4.5,563.43155)
            (4.5,702.992113)
            (4.5,7498.249735)
            (4.5,9037.822332)
            (5.5,77.277317)
            (5.5,170.499564)
            (5.5,182.115271)
            (5.5,92.240736)
            (5.5,145.424846)
            (5.5,541.236159)
            (5.5,695.349616)
            (5.5,8016.697856)
            (5.5,9425.956488)
            (6.5,67.816779)
            (6.5,73.523542)
            (6.5,177.319291)
            (6.5,190.024851)
            (6.5,97.651039)
            (6.5,93.074689)
            (6.5,517.552944)
            (6.5,679.11168)
            (6.5,11694.526301)
            (6.5,20666.103271)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47941e62-0a01-4d51-a158-9b19b81a289b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (0.5,0.48814)
            (0.09999999999999998,0.48814)
            (0.9,0.48814)
            (0.5,0.48814)
            (0.5,0.5990275)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47941e62-0a01-4d51-a158-9b19b81a289b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (0.09999999999999998,0.5990275)
            (0.09999999999999998,0.9327650000000001)
            (0.9,0.9327650000000001)
            (0.9,0.5990275)
            (0.09999999999999998,0.5990275)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47941e62-0a01-4d51-a158-9b19b81a289b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (0.09999999999999998,3.3394055)
            (0.09999999999999998,0.9327650000000001)
            (0.9,0.9327650000000001)
            (0.9,3.3394055)
            (0.09999999999999998,3.3394055)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47941e62-0a01-4d51-a158-9b19b81a289b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (0.5,10.675236)
            (0.09999999999999998,10.675236)
            (0.9,10.675236)
            (0.5,10.675236)
            (0.5,3.3394055)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47941e62-0a01-4d51-a158-9b19b81a289b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (1.5,0.481008)
            (1.1,0.481008)
            (1.9,0.481008)
            (1.5,0.481008)
            (1.5,0.591588)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47941e62-0a01-4d51-a158-9b19b81a289b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (1.1,0.591588)
            (1.1,1.093184)
            (1.9,1.093184)
            (1.9,0.591588)
            (1.1,0.591588)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47941e62-0a01-4d51-a158-9b19b81a289b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (1.1,19.4064385)
            (1.1,1.093184)
            (1.9,1.093184)
            (1.9,19.4064385)
            (1.1,19.4064385)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47941e62-0a01-4d51-a158-9b19b81a289b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (1.5,56.550674)
            (1.1,56.550674)
            (1.9,56.550674)
            (1.5,56.550674)
            (1.5,19.4064385)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47941e62-0a01-4d51-a158-9b19b81a289b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (2.5,0.487278)
            (2.1,0.487278)
            (2.9,0.487278)
            (2.5,0.487278)
            (2.5,0.67338175)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47941e62-0a01-4d51-a158-9b19b81a289b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (2.1,0.67338175)
            (2.1,1.0002335)
            (2.9,1.0002335)
            (2.9,0.67338175)
            (2.1,0.67338175)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47941e62-0a01-4d51-a158-9b19b81a289b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (2.1,23.243675250000003)
            (2.1,1.0002335)
            (2.9,1.0002335)
            (2.9,23.243675250000003)
            (2.1,23.243675250000003)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47941e62-0a01-4d51-a158-9b19b81a289b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (2.5,89.483521)
            (2.1,89.483521)
            (2.9,89.483521)
            (2.5,89.483521)
            (2.5,23.243675250000003)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47941e62-0a01-4d51-a158-9b19b81a289b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (3.5,0.49305)
            (3.1,0.49305)
            (3.9,0.49305)
            (3.5,0.49305)
            (3.5,0.682707)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47941e62-0a01-4d51-a158-9b19b81a289b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (3.1,0.682707)
            (3.1,1.149283)
            (3.9,1.149283)
            (3.9,0.682707)
            (3.1,0.682707)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47941e62-0a01-4d51-a158-9b19b81a289b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (3.1,23.10322075)
            (3.1,1.149283)
            (3.9,1.149283)
            (3.9,23.10322075)
            (3.1,23.10322075)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47941e62-0a01-4d51-a158-9b19b81a289b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (3.5,87.100776)
            (3.1,87.100776)
            (3.9,87.100776)
            (3.5,87.100776)
            (3.5,23.10322075)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47941e62-0a01-4d51-a158-9b19b81a289b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (4.5,0.478096)
            (4.1,0.478096)
            (4.9,0.478096)
            (4.5,0.478096)
            (4.5,0.67872525)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47941e62-0a01-4d51-a158-9b19b81a289b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (4.1,0.67872525)
            (4.1,1.0511395000000001)
            (4.9,1.0511395000000001)
            (4.9,0.67872525)
            (4.1,0.67872525)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47941e62-0a01-4d51-a158-9b19b81a289b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (4.1,19.0416785)
            (4.1,1.0511395000000001)
            (4.9,1.0511395000000001)
            (4.9,19.0416785)
            (4.1,19.0416785)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47941e62-0a01-4d51-a158-9b19b81a289b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (4.5,67.861551)
            (4.1,67.861551)
            (4.9,67.861551)
            (4.5,67.861551)
            (4.5,19.0416785)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47941e62-0a01-4d51-a158-9b19b81a289b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (5.5,0.49027)
            (5.1,0.49027)
            (5.9,0.49027)
            (5.5,0.49027)
            (5.5,0.66992475)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47941e62-0a01-4d51-a158-9b19b81a289b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (5.1,0.66992475)
            (5.1,1.1234955)
            (5.9,1.1234955)
            (5.9,0.66992475)
            (5.1,0.66992475)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47941e62-0a01-4d51-a158-9b19b81a289b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (5.1,18.96107925)
            (5.1,1.1234955)
            (5.9,1.1234955)
            (5.9,18.96107925)
            (5.1,18.96107925)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47941e62-0a01-4d51-a158-9b19b81a289b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (5.5,68.513095)
            (5.1,68.513095)
            (5.9,68.513095)
            (5.5,68.513095)
            (5.5,18.96107925)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47941e62-0a01-4d51-a158-9b19b81a289b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (6.5,0.474227)
            (6.1,0.474227)
            (6.9,0.474227)
            (6.5,0.474227)
            (6.5,0.64714925)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47941e62-0a01-4d51-a158-9b19b81a289b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (6.1,0.64714925)
            (6.1,1.080673)
            (6.9,1.080673)
            (6.9,0.64714925)
            (6.1,0.64714925)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47941e62-0a01-4d51-a158-9b19b81a289b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (6.1,17.2712045)
            (6.1,1.080673)
            (6.9,1.080673)
            (6.9,17.2712045)
            (6.1,17.2712045)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47941e62-0a01-4d51-a158-9b19b81a289b}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (6.5,54.648282)
            (6.1,54.648282)
            (6.9,54.648282)
            (6.5,54.648282)
            (6.5,17.2712045)
        }
        ;
\end{axis}
\end{tikzpicture}


==> content/plots/runtime_by_length_d2000.tex <==
\tikzexternalenable
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0},
    line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill
opacity={1.0}, text opacity={1.0}, font={{\fontsize{6 pt}{10.4
pt}\selectfont}}}, axis
background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}},
anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, height=11\baselineskip,
legend pos={outer north east}, scaled x ticks={false}, xlabel={vertices in original route}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-8.709999999999999}, xmax={369.71}, xtick={{0.0,100.0,200.0,300.0}}, xticklabels={{$0$,$100$,$200$,$300$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={run time in seconds}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.3558104094595022}, ymax={12143.95810455252}, ytick={{1.0,10.0,100.0,1000.0,10000.0}}, yticklabels={{$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}, point meta max={nan}, point meta min={nan}}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name
        path={80177d31-8126-4cac-b9b4-a6f9ba186c3d}, draw opacity={1.0}, line
        width={0}, solid, mark={x}, mark size={1.0 pt}, mark
        options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0},
        fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line
    width={0.5}, rotate={0}, solid}, only marks]
        coordinates {
            (79.0,0.470327)
            (91.0,0.457021)
            (15.0,0.458006)
            (53.0,0.454415)
            (39.0,0.462393)
            (70.0,0.469599)
            (111.0,0.487104)
            (45.0,1.428505)
            (78.0,0.526797)
            (71.0,0.460374)
            (19.0,0.645495)
            (127.0,0.485377)
            (8.0,0.481664)
            (131.0,0.455077)
            (13.0,0.443388)
            (123.0,0.469162)
            (23.0,0.473303)
            (131.0,9.11487)
            (104.0,8.807202)
            (279.0,12.917873)
            (83.0,46.537693)
            (144.0,75.84787)
            (19.0,137.995773)
            (2.0,0.463445)
            (64.0,0.477095)
            (15.0,6.189953)
            (39.0,0.454075)
            (290.0,0.492178)
            (171.0,0.487158)
            (105.0,0.52199)
            (255.0,0.746078)
            (128.0,1.473951)
            (7.0,0.463635)
            (59.0,0.631068)
            (86.0,0.476068)
            (142.0,22.996187)
            (43.0,0.48122)
            (25.0,0.488807)
            (75.0,0.475249)
            (84.0,1.811128)
            (51.0,0.483135)
            (87.0,0.482666)
            (78.0,0.483977)
            (16.0,35.914685)
            (54.0,44.474978)
            (19.0,38.337311)
            (99.0,94.892508)
            (181.0,0.472044)
            (41.0,0.467438)
            (322.0,0.498431)
            (66.0,0.4821)
            (64.0,0.483467)
            (267.0,17.012117)
            (12.0,0.485555)
            (20.0,0.489141)
            (142.0,0.483127)
            (16.0,0.50416)
            (208.0,6.454394)
            (175.0,1.206996)
            (63.0,0.510318)
            (264.0,0.631818)
            (15.0,7.971446)
            (306.0,0.479806)
            (102.0,0.505485)
            (11.0,7.453339)
            (235.0,0.498211)
            (15.0,0.495061)
            (154.0,0.813349)
            (73.0,1.15207)
            (97.0,1.069893)
            (225.0,340.666197)
            (83.0,789.914302)
            (348.0,6228.511306)
            (359.0,6980.370974)
        }
        ;
    \addlegendentry {SAP}
    \addplot[color={rgb,1:red,0.9;green,0.6;blue,0.0}, name
        path={5f68207f-a47d-4410-8032-a062e86a5d35}, draw opacity={1.0}, line
        width={0}, solid, mark={+}, mark size={1.0 pt}, mark
        options={color={rgb,1:red,0.9;green,0.6;blue,0.0}, draw opacity={1.0},
        fill={rgb,1:red,0.9;green,0.6;blue,0.0}, fill opacity={1.0}, line
    width={0.5}, rotate={0}, solid}, only marks]
        coordinates {
            (79.0,0.450487)
            (91.0,0.46541)
            (15.0,0.462573)
            (131.0,1.283731)
            (53.0,0.474203)
            (39.0,0.507357)
            (70.0,0.480623)
            (111.0,0.536809)
            (45.0,1.402736)
            (78.0,0.493141)
            (19.0,0.469716)
            (71.0,0.478293)
            (104.0,2.940348)
            (8.0,0.491488)
            (127.0,0.707251)
            (131.0,0.465958)
            (13.0,0.471868)
            (123.0,0.492627)
            (23.0,0.454994)
            (279.0,1.03119)
            (144.0,24.35714)
            (83.0,33.104043)
            (348.0,68.39193)
            (359.0,69.992973)
            (2.0,0.618309)
            (64.0,0.485352)
            (39.0,0.485834)
            (290.0,0.479109)
            (171.0,0.502989)
            (105.0,0.533124)
            (7.0,0.469004)
            (15.0,5.210774)
            (255.0,1.233784)
            (59.0,0.669273)
            (128.0,2.875929)
            (86.0,0.465132)
            (25.0,0.506575)
            (43.0,0.469568)
            (75.0,0.489462)
            (51.0,0.491416)
            (87.0,0.514288)
            (84.0,1.286446)
            (78.0,0.477132)
            (142.0,19.872385)
            (19.0,108.503907)
            (16.0,30.571482)
            (54.0,34.639614)
            (19.0,33.69805)
            (99.0,60.124779)
            (181.0,0.464116)
            (41.0,0.473101)
            (66.0,0.472897)
            (322.0,0.485896)
            (64.0,0.480979)
            (20.0,0.495027)
            (12.0,0.58066)
            (142.0,0.470115)
            (16.0,0.502835)
            (63.0,0.48908)
            (175.0,0.717839)
            (264.0,0.53661)
            (102.0,0.49614)
            (306.0,0.559673)
            (15.0,0.475048)
            (235.0,0.472754)
            (154.0,0.806291)
            (208.0,3.508478)
            (73.0,0.696179)
            (97.0,0.615542)
            (267.0,6.031135)
            (15.0,7.92865)
            (11.0,7.443)
            (225.0,33.27202)
            (83.0,121.382441)
        }
        ;
    \addlegendentry {SAP-FC}
    \addplot[color={rgb,1:red,0.35;green,0.7;blue,0.9}, name
        path={77e562f1-0d87-43fa-9048-363533213bb0}, draw opacity={1.0}, line
        width={0}, solid, mark={-}, mark size={1.0 pt}, mark
        options={color={rgb,1:red,0.35;green,0.7;blue,0.9}, draw opacity={1.0},
        fill={rgb,1:red,0.35;green,0.7;blue,0.9}, fill opacity={1.0}, line
    width={0.5}, rotate={0}, solid}, only marks]
        coordinates {
            (79.0,0.450487)
            (91.0,0.46541)
            (15.0,0.462573)
            (131.0,1.283731)
            (53.0,0.474203)
            (39.0,0.507357)
            (70.0,0.480623)
            (111.0,0.536809)
            (45.0,1.402736)
            (78.0,0.493141)
            (19.0,0.469716)
            (71.0,0.478293)
            (104.0,2.940348)
            (8.0,0.491488)
            (127.0,0.707251)
            (131.0,0.465958)
            (13.0,0.471868)
            (123.0,0.492627)
            (23.0,0.454994)
            (279.0,1.03119)
            (144.0,24.35714)
            (83.0,33.104043)
            (348.0,68.39193)
            (359.0,69.992973)
            (2.0,0.618309)
            (64.0,0.485352)
            (39.0,0.485834)
            (290.0,0.479109)
            (171.0,0.502989)
            (105.0,0.533124)
            (7.0,0.469004)
            (15.0,5.210774)
            (255.0,1.233784)
            (59.0,0.669273)
            (128.0,2.875929)
            (86.0,0.465132)
            (25.0,0.506575)
            (43.0,0.469568)
            (75.0,0.489462)
            (51.0,0.491416)
            (87.0,0.514288)
            (84.0,1.286446)
            (78.0,0.477132)
            (142.0,19.872385)
            (19.0,108.503907)
            (16.0,30.571482)
            (54.0,34.639614)
            (19.0,33.69805)
            (99.0,60.124779)
            (181.0,0.464116)
            (41.0,0.473101)
            (66.0,0.472897)
            (322.0,0.485896)
            (64.0,0.480979)
            (20.0,0.495027)
            (12.0,0.58066)
            (142.0,0.470115)
            (16.0,0.502835)
            (63.0,0.48908)
            (175.0,0.717839)
            (264.0,0.53661)
            (102.0,0.49614)
            (306.0,0.559673)
            (15.0,0.475048)
            (235.0,0.472754)
            (154.0,0.806291)
            (208.0,3.508478)
            (73.0,0.696179)
            (97.0,0.615542)
            (267.0,6.031135)
            (15.0,7.92865)
            (11.0,7.443)
            (225.0,33.27202)
            (83.0,121.382441)
        }
        ;
    \addlegendentry {1D-SAP}
    \addplot[color={rgb,1:red,0.8;green,0.6;blue,0.7}, name
        path={95fb7d6b-3d2b-4f0f-aa71-71a4fdc2927a}, draw opacity={1.0}, line
        width={0}, solid, mark={|}, mark size={1.0 pt}, mark
        options={color={rgb,1:red,0.8;green,0.6;blue,0.7}, draw opacity={1.0},
        fill={rgb,1:red,0.8;green,0.6;blue,0.7}, fill opacity={1.0}, line
    width={0.5}, rotate={0}, solid}, only marks]
        coordinates {
            (79.0,0.398698)
            (131.0,39.461143)
            (91.0,0.448566)
            (15.0,0.355247)
            (53.0,0.397888)
            (39.0,0.835652)
            (70.0,0.660807)
            (348.0,135.462838)
            (104.0,141.844831)
            (45.0,5.189685)
            (111.0,2.59078)
            (78.0,1.088165)
            (19.0,50.904274)
            (19.0,0.343747)
            (71.0,0.391691)
            (127.0,5.039311)
            (8.0,0.430632)
            (359.0,147.544726)
            (131.0,0.549)
            (13.0,0.404111)
            (123.0,1.227336)
            (144.0,100.352687)
            (23.0,0.407426)
            (279.0,13.000241)
            (83.0,128.035222)
            (15.0,12.176028)
            (2.0,0.415775)
            (64.0,0.421109)
            (39.0,0.429365)
            (290.0,0.813679)
            (171.0,0.949901)
            (105.0,0.783663)
            (255.0,3.726994)
            (128.0,6.444845)
            (54.0,148.185874)
            (7.0,0.413126)
            (142.0,367.926281)
            (59.0,1.628491)
            (16.0,38.298237)
            (86.0,0.535168)
            (43.0,0.472844)
            (25.0,0.659548)
            (75.0,0.541466)
            (84.0,5.715285)
            (51.0,0.445061)
            (87.0,0.593448)
            (78.0,0.546349)
            (99.0,223.55934)
            (19.0,75.517853)
            (181.0,0.462036)
            (41.0,0.402425)
            (322.0,0.638894)
            (66.0,0.395736)
            (64.0,0.447984)
            (267.0,9.519041)
            (12.0,0.388308)
            (20.0,0.395313)
            (142.0,0.428056)
            (16.0,0.445938)
            (208.0,33.045299)
            (175.0,1.437364)
            (63.0,0.607886)
            (264.0,5.020057)
            (15.0,30.27319)
            (306.0,0.788261)
            (102.0,0.614017)
            (11.0,40.767966)
            (83.0,150.075015)
            (225.0,30.953345)
            (235.0,0.459009)
            (15.0,0.497796)
            (154.0,7.47586)
            (73.0,1.541754)
            (97.0,1.393112)
        }
        ;
    \addlegendentry {1D-SAP-FC}
    \addplot[color={rgb,1:red,0.0;green,0.6;blue,0.5}, name
        path={52ac3c84-c3ce-450b-b111-5131de0ceb4f}, draw opacity={1.0}, line
        width={0}, solid, mark={star}, mark size={1.0 pt}, mark
        options={color={rgb,1:red,0.0;green,0.6;blue,0.5}, draw opacity={1.0},
        fill={rgb,1:red,0.0;green,0.6;blue,0.5}, fill opacity={1.0}, line
    width={0.5}, rotate={0}, solid}, only marks]
        coordinates {
            (78.0,0.522262)
            (19.0,0.457511)
            (70.0,0.789126)
            (71.0,0.459135)
            (91.0,1.784887)
            (45.0,1.433022)
            (13.0,0.55015)
            (23.0,0.451121)
            (279.0,0.986931)
            (131.0,2.835021)
            (2.0,0.464319)
            (171.0,0.476048)
            (290.0,0.575185)
            (105.0,0.517066)
            (7.0,0.462042)
            (59.0,0.652304)
            (43.0,0.458387)
            (78.0,0.557824)
            (181.0,0.473429)
            (41.0,0.478968)
            (66.0,0.46751)
            (64.0,0.491536)
            (12.0,0.485545)
            (175.0,0.620668)
            (264.0,0.528425)
            (267.0,2.292006)
            (306.0,0.514546)
            (15.0,0.474629)
            (235.0,0.447694)
            (97.0,0.652942)
            (154.0,0.837508)
            (208.0,3.061745)
        }
        ;
    \addlegendentry {D-SAP}
\end{axis}
\end{tikzpicture}
\tikzexternaldisable


==> content/plots/score_per_driver.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2
    pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw
opacity={1.0}, rotate={0.0}}, legend
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line
width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0},
text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}}, axis
background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}},
anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, height=11\baselineskip,
xlabel near ticks, ylabel near ticks, legend pos={north west}, scaled x
ticks={false}, xlabel={$d$}, x tick
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}},
xlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}},
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
xmajorgrids={true}, xmin={13.0}, xmax={3087.0},
xtick={{500.0,1000.0,1500.0,2000.0,2500.0,3000.0}},
xticklabels={{$500$,$1000$,$1500$,$2000$,$2500$,$3000$}}, xtick align={inside},
xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}},
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x
grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line
width={0.5}, solid}, axis x line*={left}, x axis line
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line
width={1}, solid}, scaled y ticks={false}, ylabel={travel time/agent in s}, y
tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick
label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0},
rotate={0}}, ylabel style={, font={{\fontsize{8.5 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-2426.2627228828833}, ymax={111784.68898114115}, ytick={{0.0,25000.0,50000.0,75000.0,100000.0}}, yticklabels={{$0$,$2.5\times10^{4}$,$5.0\times10^{4}$,$7.5\times10^{4}$,$1.0\times10^{5}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}, point meta max={nan}, point meta min={nan}}]
    \addplot[color=brightlavender, name path={28f1e422-3528-494a-b620-441d64370b2d}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (100.0,878.8960333333337)
            (500.0,3753.3817333333336)
            (1000.0,12736.143866666667)
            (1500.0,27707.421066666666)
            (2000.0,48667.21533333333)
            (2500.0,75615.50453333334)
            (3000.0,108552.30355555557)
        }
        ;
    \addlegendentry {$1$-SP}
    \addplot[color=orange, name path={83030a37-eea9-4492-9ece-47067b6dca57}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (100.0,862.3952733333334)
            (500.0,2776.7481066666664)
            (1000.0,8516.972)
            (1500.0,17993.124533333335)
            (2000.0,31240.899266666667)
            (2500.0,48266.2384)
            (3000.0,69067.47555555555)
        }
        ;
    \addlegendentry {$d$-SP}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={351f996c-119a-4f27-9c2a-ef48633c484a}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (100.0,875.3271200000001)
            (500.0,2823.2123733333337)
            (1000.0,8716.448133333333)
            (1500.0,18518.213066666667)
            (2000.0,32228.64633333333)
            (2500.0,49850.1872)
            (3000.0,71387.264)
        }
        ;
    \addlegendentry {D-SAP}
    \addplot[color=cyan, name path={5e5fb48f-4cfd-4c66-a668-a5b114ebebf3}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (100.0,806.1227027027027)
            (500.0,1836.6606756756757)
            (1000.0,4841.925108108108)
            (1500.0,9787.042702702702)
            (2000.0,16682.95047297297)
            (2500.0,25522.680972972976)
            (3000.0,36315.517567567564)
        }
        ;
    \addlegendentry {SAP}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={884b86e0-e762-4bb1-a42b-c643adb38ee8}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (100.0,844.8603999999999)
            (500.0,1956.74928)
            (1000.0,5140.114373333333)
            (1500.0,10355.042666666666)
            (2000.0,17613.557133333332)
            (2500.0,26915.58176)
            (3000.0,38274.36488888889)
        }
        ;
    \addlegendentry {1D-SAP}
\end{axis}
\end{tikzpicture}


==> content/plots/score_per_driver_relative.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2
    pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw
opacity={1.0}, rotate={0.0}}, legend
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line
width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0},
text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}}, axis
background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}},
anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, height=11\baselineskip,
xlabel near ticks, ylabel near ticks, legend pos={outer north east}, scaled x
ticks={false}, xlabel={$d$}, x tick
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}},
xlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}},
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
xmajorgrids={true}, xmin={13.0}, xmax={3087.0},
xtick={{500.0,1000.0,1500.0,2000.0,2500.0,3000.0}},
xticklabels={{$500$,$1000$,$1500$,$2000$,$2500$,$3000$}}, xtick align={inside},
xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}},
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x
grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line
width={0.5}, solid}, axis x line*={left}, x axis line
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line
width={1}, solid}, scaled y ticks={false}, ylabel={travel time relative to
$d$-SP}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}},
y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0},
rotate={0}}, ylabel style={, font={{\fontsize{8.5 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.5070159544586358}, ymax={1.6026946027535611}, ytick={{0.75,1.0,1.25,1.5}}, yticklabels={{$0.75$,$1.00$,$1.25$,$1.50$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}, point meta max={nan}, point meta min={nan}}]
    \addplot[color=brightlavender, name path={aa54f112-0423-4b75-81f5-3b423a7df513}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (100.0,1.019133639191019)
            (500.0,1.3517184811693497)
            (1000.0,1.4953840245883945)
            (1500.0,1.5398893624804861)
            (2000.0,1.557804559910993)
            (2500.0,1.5666334696870294)
            (3000.0,1.5716848296886103)
        }
        ;
    \addplot[color=orange, name path={aa30ec1a-36d0-4b1e-8ddb-7073620b8a48}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (100.0,1.0)
            (500.0,1.0)
            (1000.0,1.0)
            (1500.0,1.0)
            (2000.0,1.0)
            (2500.0,1.0)
            (3000.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={d35f3cc8-19a4-4fd1-bc2f-e74fe0309a4c}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (100.0,1.0149952661691692)
            (500.0,1.016733338740778)
            (1000.0,1.023421015512712)
            (1500.0,1.0291827321241829)
            (2000.0,1.031617113778814)
            (2500.0,1.0328169099666156)
            (3000.0,1.0335872771631633)
        }
        ;
    \addplot[color=cyan, name path={b5a3764b-81f4-450e-b54a-5d37cfa127a4}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (100.0,0.9741171653517537)
            (500.0,0.6809253201077545)
            (1000.0,0.5828885369565554)
            (1500.0,0.5571150100085)
            (2000.0,0.5466818902106924)
            (2500.0,0.5411748769071669)
            (3000.0,0.5380257275235865)
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={8aaa8809-85b3-435d-8cf3-5be4e81b5412}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (100.0,0.9796672432287834)
            (500.0,0.7046909567713616)
            (1000.0,0.6035142974913306)
            (1500.0,0.5754999720856337)
            (2000.0,0.5637980194803995)
            (2500.0,0.55764821648086)
            (3000.0,0.5541590246497758)
        }
        ;
\end{axis}
\end{tikzpicture}


==> content/plots/score_relative_to_so_by_psychmod.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2
    pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw
opacity={1.0}, rotate={0.0}}, legend
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line
width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0},
text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}}, axis
background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}},
anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, height=10\baselineskip,
xlabel near ticks, ylabel near ticks, legend pos={outer north east}, scaled x
ticks={false}, xlabel={$d$}, x tick
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}},
xlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}},
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
xmajorgrids={true}, xmin={13.0}, xmax={3087.0},
xtick={{500.0,1000.0,1500.0,2000.0,2500.0,3000.0}},
xticklabels={{$500$,$1000$,$1500$,$2000$,$2500$,$3000$}}, xtick align={inside},
xticklabel style={font={{\fontsize{6 pt}{10.4 pt}\selectfont}},
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x
grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line
width={0.5}, solid}, axis x line*={left}, x axis line
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line
width={1}, solid}, scaled y ticks={false}, ylabel={ratio to SO}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.9976263028115808}, ymax={1.0814969368023903}, ytick={{1.0,1.02,1.04,1.06,1.08}}, yticklabels={{$1.00$,$1.02$,$1.04$,$1.06$,$1.08$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}, point meta max={nan}, point meta min={nan}}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={6cd61531-376b-4e8a-aa55-8f6c937abe62}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (100.0,1.034628339111745)
            (500.0,1.0791232396139712)
            (1000.0,1.0752675780646768)
            (1500.0,1.0749623317909929)
            (2000.0,1.074708324413654)
            (2500.0,1.0751547142502842)
            (3000.0,1.0755224379975439)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={5bb99821-d3ea-4b31-b934-1a69c722cdd3}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (100.0,1.0)
            (500.0,1.0)
            (1000.0,1.0)
            (1500.0,1.0)
            (2000.0,1.0)
            (2500.0,1.0)
            (3000.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={02c1b24e-ab20-466c-b3b0-6678a4c56a9b}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (100.0,1.0106993472988464)
            (500.0,1.0055528362037722)
            (1000.0,1.0013634895144872)
            (1500.0,1.0005167476273686)
            (2000.0,1.0003590315936612)
            (2500.0,1.0001968874534604)
            (3000.0,1.0001012176948074)
        }
        ;
\end{axis}
\end{tikzpicture}


==> content/plots/usages_by_flow.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell
    align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south},
    font={{\fontsize{14 pt}{18.2 pt}\selectfont}},
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line
width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0},
text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02,
1)}, anchor={north west}}, axis
background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}},
anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, xlabel near ticks, ylabel
near ticks, height=11\baselineskip, scaled x ticks={false}, xlabel={$k$}, x tick
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}},
xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{8 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.10400000000000004}, xmax={7.104}, xtick={{0.5,1.5,2.5,3.5,4.5,5.5,6.5}}, xticklabels={{$ 100$,$ 500$,$1000$,$1500$,$2000$,$2500$,$3000$}}, xtick align={inside}, xticklabel style={font={{\fontsize{6 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={usage of alternative}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.03}, ymax={1.03}, ytick={{0.0,0.25,0.5,0.75,1.0}}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,1.0}, name path={35b1326b-c6a6-412a-8d50-9a494f466341}, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, line width={0.45}, rotate={0}, solid}, only marks]
        coordinates {
            (1.5,0.094)
            (1.5,0.0)
            (1.5,0.984)
            (1.5,0.138)
            (1.5,0.0)
            (1.5,0.0)
            (1.5,0.0)
            (1.5,0.0)
            (1.5,0.116)
            (1.5,0.0)
            (1.5,0.984)
            (1.5,1.0)
            (1.5,1.0)
            (1.5,0.0)
            (1.5,0.0)
            (1.5,0.0)
            (1.5,0.094)
            (1.5,0.0)
            (1.5,0.984)
            (1.5,1.0)
            (1.5,1.0)
            (1.5,0.0)
            (1.5,1.0)
            (1.5,1.0)
            (1.5,0.0)
            (2.5,0.862)
            (2.5,0.904)
            (2.5,0.206)
            (2.5,0.194)
            (2.5,0.0)
            (2.5,0.183)
            (2.5,0.0)
            (2.5,0.86)
            (2.5,0.0)
            (2.5,0.879)
            (2.5,0.862)
            (2.5,0.904)
            (2.5,0.206)
            (2.5,0.194)
            (2.5,0.0)
            (2.5,0.183)
            (2.5,0.0)
            (2.5,0.86)
            (2.5,0.0)
            (2.5,0.879)
            (2.5,0.862)
            (2.5,0.904)
            (2.5,0.983)
            (2.5,0.86)
            (2.5,1.0)
            (2.5,1.0)
            (2.5,0.0)
            (2.5,0.879)
            (3.5,0.8373333333333334)
            (3.5,0.8346666666666667)
            (3.5,0.858)
            (3.5,0.908)
            (3.5,0.8273333333333334)
            (3.5,0.172)
            (3.5,0.116)
            (3.5,0.0)
            (3.5,0.0)
            (3.5,0.8546666666666667)
            (3.5,0.26866666666666666)
            (3.5,0.25933333333333336)
            (3.5,0.0)
            (3.5,0.272)
            (3.5,0.884)
            (3.5,0.8373333333333334)
            (3.5,0.8346666666666667)
            (3.5,0.858)
            (3.5,0.908)
            (3.5,0.8273333333333334)
            (3.5,0.18466666666666667)
            (3.5,0.16533333333333333)
            (3.5,0.0)
            (3.5,0.0)
            (3.5,0.8546666666666667)
            (3.5,0.26866666666666666)
            (3.5,0.25933333333333336)
            (3.5,0.0)
            (3.5,0.272)
            (3.5,0.884)
            (3.5,0.8373333333333334)
            (3.5,0.8346666666666667)
            (3.5,0.858)
            (3.5,0.908)
            (3.5,0.8273333333333334)
            (3.5,0.9833333333333333)
            (3.5,0.8546666666666667)
            (3.5,0.884)
            (3.5,0.838)
            (3.5,0.24333333333333335)
            (4.5,0.838)
            (4.5,0.8365)
            (4.5,0.8565)
            (4.5,0.9095)
            (4.5,0.831)
            (4.5,0.0)
            (4.5,0.2705)
            (4.5,0.2655)
            (4.5,0.0)
            (4.5,0.2785)
            (4.5,0.2755)
            (4.5,0.8855)
            (4.5,0.274)
            (4.5,0.838)
            (4.5,0.8365)
            (4.5,0.8565)
            (4.5,0.9095)
            (4.5,0.831)
            (4.5,0.1825)
            (4.5,0.1545)
            (4.5,0.0)
            (4.5,0.0)
            (4.5,0.2705)
            (4.5,0.2655)
            (4.5,0.0)
            (4.5,0.2785)
            (4.5,0.2755)
            (4.5,0.8855)
            (4.5,0.2655)
            (4.5,0.253)
            (4.5,0.838)
            (4.5,0.8365)
            (4.5,0.8565)
            (4.5,0.9095)
            (4.5,0.831)
            (4.5,0.983)
            (4.5,0.8165)
            (4.5,0.8855)
            (4.5,0.8375)
            (4.5,0.274)
            (5.5,0.8384)
            (5.5,0.8376)
            (5.5,0.8556)
            (5.5,0.9104)
            (5.5,0.8328)
            (5.5,0.0)
            (5.5,0.2716)
            (5.5,0.2684)
            (5.5,0.0)
            (5.5,0.2792)
            (5.5,0.2772)
            (5.5,0.8868)
            (5.5,0.8384)
            (5.5,0.8376)
            (5.5,0.8556)
            (5.5,0.9104)
            (5.5,0.8328)
            (5.5,0.1872)
            (5.5,0.17)
            (5.5,0.0)
            (5.5,0.0)
            (5.5,0.2716)
            (5.5,0.2684)
            (5.5,0.0)
            (5.5,0.2792)
            (5.5,0.2772)
            (5.5,0.8868)
            (5.5,0.8384)
            (5.5,0.8376)
            (5.5,0.8556)
            (5.5,0.9104)
            (5.5,0.8328)
            (5.5,0.9828)
            (5.5,0.8164)
            (5.5,0.8868)
            (5.5,0.8372)
            (6.5,0.8386666666666667)
            (6.5,0.838)
            (6.5,0.8553333333333333)
            (6.5,0.9106666666666666)
            (6.5,0.8336666666666667)
            (6.5,0.0)
            (6.5,0.2723333333333333)
            (6.5,0.27)
            (6.5,0.0)
            (6.5,0.2796666666666667)
            (6.5,0.2783333333333333)
            (6.5,0.887)
            (6.5,0.8386666666666667)
            (6.5,0.838)
            (6.5,0.8553333333333333)
            (6.5,0.9106666666666666)
            (6.5,0.8336666666666667)
            (6.5,0.0)
            (6.5,0.2723333333333333)
            (6.5,0.27)
            (6.5,0.0)
            (6.5,0.2796666666666667)
            (6.5,0.2783333333333333)
            (6.5,0.887)
            (6.5,0.8386666666666667)
            (6.5,0.838)
            (6.5,0.8553333333333333)
            (6.5,0.9106666666666666)
            (6.5,0.8336666666666667)
            (6.5,0.983)
            (6.5,0.8166666666666667)
            (6.5,0.2796666666666667)
            (6.5,0.2783333333333333)
            (6.5,0.8876666666666667)
            (6.5,0.837)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d742fdc-cb0f-4957-a55a-00b2b7052911}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (0.5,0.0)
            (0.09999999999999998,0.0)
            (0.9,0.0)
            (0.5,0.0)
            (0.5,0.19)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d742fdc-cb0f-4957-a55a-00b2b7052911}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (0.09999999999999998,0.19)
            (0.09999999999999998,0.49)
            (0.9,0.49)
            (0.9,0.19)
            (0.09999999999999998,0.19)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d742fdc-cb0f-4957-a55a-00b2b7052911}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (0.09999999999999998,0.94)
            (0.09999999999999998,0.49)
            (0.9,0.49)
            (0.9,0.94)
            (0.09999999999999998,0.94)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d742fdc-cb0f-4957-a55a-00b2b7052911}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (0.5,1.0)
            (0.09999999999999998,1.0)
            (0.9,1.0)
            (0.5,1.0)
            (0.5,0.94)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d742fdc-cb0f-4957-a55a-00b2b7052911}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (1.5,0.2)
            (1.1,0.2)
            (1.9,0.2)
            (1.5,0.2)
            (1.5,0.444)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d742fdc-cb0f-4957-a55a-00b2b7052911}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (1.1,0.444)
            (1.1,0.528)
            (1.9,0.528)
            (1.9,0.444)
            (1.1,0.444)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d742fdc-cb0f-4957-a55a-00b2b7052911}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (1.1,0.634)
            (1.1,0.528)
            (1.9,0.528)
            (1.9,0.634)
            (1.1,0.634)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d742fdc-cb0f-4957-a55a-00b2b7052911}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (1.5,0.912)
            (1.1,0.912)
            (1.9,0.912)
            (1.5,0.912)
            (1.5,0.634)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d742fdc-cb0f-4957-a55a-00b2b7052911}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (2.5,0.241)
            (2.1,0.241)
            (2.9,0.241)
            (2.5,0.241)
            (2.5,0.4615)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d742fdc-cb0f-4957-a55a-00b2b7052911}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (2.1,0.4615)
            (2.1,0.541)
            (2.9,0.541)
            (2.9,0.4615)
            (2.1,0.4615)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d742fdc-cb0f-4957-a55a-00b2b7052911}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (2.1,0.6134999999999999)
            (2.1,0.541)
            (2.9,0.541)
            (2.9,0.6134999999999999)
            (2.1,0.6134999999999999)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d742fdc-cb0f-4957-a55a-00b2b7052911}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (2.5,0.84)
            (2.1,0.84)
            (2.9,0.84)
            (2.5,0.84)
            (2.5,0.6134999999999999)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d742fdc-cb0f-4957-a55a-00b2b7052911}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (3.5,0.2773333333333333)
            (3.1,0.2773333333333333)
            (3.9,0.2773333333333333)
            (3.5,0.2773333333333333)
            (3.5,0.4766666666666667)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d742fdc-cb0f-4957-a55a-00b2b7052911}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (3.1,0.4766666666666667)
            (3.1,0.5456666666666667)
            (3.9,0.5456666666666667)
            (3.9,0.4766666666666667)
            (3.1,0.4766666666666667)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d742fdc-cb0f-4957-a55a-00b2b7052911}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (3.1,0.6126666666666667)
            (3.1,0.5456666666666667)
            (3.9,0.5456666666666667)
            (3.9,0.6126666666666667)
            (3.1,0.6126666666666667)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d742fdc-cb0f-4957-a55a-00b2b7052911}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (3.5,0.8166666666666667)
            (3.1,0.8166666666666667)
            (3.9,0.8166666666666667)
            (3.5,0.8166666666666667)
            (3.5,0.6126666666666667)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d742fdc-cb0f-4957-a55a-00b2b7052911}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (4.5,0.2945)
            (4.1,0.2945)
            (4.9,0.2945)
            (4.5,0.2945)
            (4.5,0.4825)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d742fdc-cb0f-4957-a55a-00b2b7052911}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (4.1,0.4825)
            (4.1,0.546)
            (4.9,0.546)
            (4.9,0.4825)
            (4.1,0.4825)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d742fdc-cb0f-4957-a55a-00b2b7052911}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (4.1,0.61375)
            (4.1,0.546)
            (4.9,0.546)
            (4.9,0.61375)
            (4.1,0.61375)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d742fdc-cb0f-4957-a55a-00b2b7052911}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (4.5,0.803)
            (4.1,0.803)
            (4.9,0.803)
            (4.5,0.803)
            (4.5,0.61375)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d742fdc-cb0f-4957-a55a-00b2b7052911}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (5.5,0.2872)
            (5.1,0.2872)
            (5.9,0.2872)
            (5.5,0.2872)
            (5.5,0.4832)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d742fdc-cb0f-4957-a55a-00b2b7052911}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (5.1,0.4832)
            (5.1,0.5472)
            (5.9,0.5472)
            (5.9,0.4832)
            (5.1,0.4832)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d742fdc-cb0f-4957-a55a-00b2b7052911}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (5.1,0.6142000000000001)
            (5.1,0.5472)
            (5.9,0.5472)
            (5.9,0.6142000000000001)
            (5.1,0.6142000000000001)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d742fdc-cb0f-4957-a55a-00b2b7052911}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (5.5,0.806)
            (5.1,0.806)
            (5.9,0.806)
            (5.5,0.806)
            (5.5,0.6142000000000001)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d742fdc-cb0f-4957-a55a-00b2b7052911}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (6.5,0.29433333333333334)
            (6.1,0.29433333333333334)
            (6.9,0.29433333333333334)
            (6.5,0.29433333333333334)
            (6.5,0.48433333333333334)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d742fdc-cb0f-4957-a55a-00b2b7052911}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (6.1,0.48433333333333334)
            (6.1,0.547)
            (6.9,0.547)
            (6.9,0.48433333333333334)
            (6.1,0.48433333333333334)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d742fdc-cb0f-4957-a55a-00b2b7052911}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (6.1,0.6153333333333333)
            (6.1,0.547)
            (6.9,0.547)
            (6.9,0.6153333333333333)
            (6.1,0.6153333333333333)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d742fdc-cb0f-4957-a55a-00b2b7052911}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, area legend]
        coordinates {
            (6.5,0.808)
            (6.1,0.808)
            (6.9,0.808)
            (6.5,0.808)
            (6.5,0.6153333333333333)
        }
        ;
\end{axis}
\end{tikzpicture}


==> content/plots/usages_by_psychmod.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2
    pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw
opacity={1.0}, rotate={0.0}}, legend
style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line
width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0},
text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}}, axis
background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}},
anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, height=10\baselineskip,
xlabel near ticks, ylabel near ticks, legend pos={outer north east}, scaled x ticks={false}, xlabel={$d$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={13.0}, xmax={3087.0}, xtick={{500.0,1000.0,1500.0,2000.0,2500.0,3000.0}}, xticklabels={{$500$,$1000$,$1500$,$2000$,$2500$,$3000$}}, xtick align={inside}, xticklabel style={font={{\fontsize{6 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={usage of alternative}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.4482229729729729}, ymax={0.6494797297297297}, ytick={{0.45,0.5,0.55,0.6}}, yticklabels={{$0.45$,$0.50$,$0.55$,$0.60$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}, point meta max={nan}, point meta min={nan}}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={d09eca64-b8ea-4d94-b73d-eb0ccb0e1de0}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (100.0,0.4539189189189189)
            (500.0,0.6437837837837838)
            (1000.0,0.6309589041095891)
            (1500.0,0.6380469483568076)
            (2000.0,0.6359225352112675)
            (2500.0,0.6341464788732394)
            (3000.0,0.6324037558685446)
        }
        ;
    \addlegendentry {LIN}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={6a4bccfb-fbc8-4e2c-8871-645997ea89be}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (100.0,0.4741891891891891)
            (500.0,0.4894722222222222)
            (1000.0,0.5036164383561642)
            (1500.0,0.5076073059360731)
            (2000.0,0.5132986111111109)
            (2500.0,0.514038888888889)
            (3000.0,0.5147546296296296)
        }
        ;
    \addlegendentry {SO}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={876c5c3f-8b79-4179-bdfe-c13c37fe4f79}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (100.0,0.543918918918919)
            (500.0,0.4696712328767124)
            (1000.0,0.48912162162162154)
            (1500.0,0.49817117117117093)
            (2000.0,0.5014797297297299)
            (2500.0,0.5039027027027029)
            (3000.0,0.5118564814814817)
        }
        ;
    \addlegendentry {UE}
\end{axis}
\end{tikzpicture}

